A catalogue and statistical analysis for magnetic stars

Magnetic fields are significant in the structure and evolution of stars. We present a comprehensive catalogue of 1784 known magnetic stars, detailing their identifications, HD numbers, precise locations, spectral types, and averaged quadratic effective magnetic fields among other important information. The group comprises 177 O-type stars, 551 B-type stars, 520 A-type stars, 91 F-type stars, 53 G-type stars, 61 K-type stars, 31 M-type stars, and an additional 300 stars whose spectral classification remains indeterminate. Our analysis examines the statistical properties of these magnetic stars. The relative integrated distribution function and number distribution function for all magnetic stars of the same spectral type can be effectively approximated using an exponential function of the averaged quadratic effective magnetic field. The analysis further reveals that A and B-type stars possess the strongest mean magnetic fields, indicating an easier detection of their magnetic fields.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
	%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
	\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
	&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
	\hline\noalign{\smallskip}
HD 108 & 108 & 1.5141  & 63.6797  & O4-8f?p & 88  & 27  & 18.145  & all & 37 & \citeyear{2017MNRAS.465.2432G}\\
HD 166 & 166 & 1.6533  & 29.0215  & G0V & 2125  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* 4 Cet & 315 & 1.9338  & -2.5487  & ApSi & 1438  & 692  & 4.201  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
* alf And & 358 & 2.0969  & 29.0904  & B8IV-VHgMn & 103  & 93  & 2.751  & all & 66 & \citeyear{2006AN....327..289H},\citeyear{1970ApJ...159L..73S},{\citeyear{2012A&A...538A.129B}},\citeyear{1973ApJ...185L.139B},\citeyear{1980ApJS...42..421B},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...451..293W}}\\
HD 653 & 653 & 2.7162  & 40.5776  &  & 180  & 112  & 4.495  & all & 4 & \citeyear{2017AstBu..72..391R}\\
* gam Peg & 886 & 3.3090  & 15.1836  & B2IV & 694  & 369  & 2.183  & H1 Balmer & 12 & \citeyear{1982ApJ...258..639L},\citeyear{1978MNRAS.183..595R}\\
HD 965 & 965 & 3.5169  & -0.0334  & ApSrEuCr & 731  & 85  & 141.491  & all & 14 & {\citeyear{2017A&A...601A..14M}},\citeyear{2017AstBu..72..391R}\\
HD 1048 & 1048 & 3.7329  & 22.2842  & A1p & 167  & 77  & 4.023  & all & 16 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* GX And & 1326 & 4.5954  & 44.0230  & M2V & 3  & 180  & 0.000  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
V* AO Cas & 1337 & 4.4294  & 51.4331  & O9.2II+O8V((f)) & 43  & 54  & 0.848  & all & 3 & \citeyear{2017MNRAS.465.2432G},\citeyear{2017MNRAS.467..501N}\\
HD 1677 & 1677 & 5.2884  & 35.8788  & A0 & 334  & 367  & 1.253  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
HD 2435 & 2435 & 7.0694  & 28.0605  & F8 & 749  & 200  & 14.043  & metal & 2 & \citeyear{1988AN....309..181R}\\
V* GR And & 2453 & 7.1190  & 32.4377  & A5VpSiSrCr & 633  & 68  & 1600.472  & all & 35 & \citeyear{1975ApJ...202..127W},{\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
HD 2957 & 2957 & 8.1837  & -13.4871  & ApCrEu & 507  & 129  & 23.040  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
V* BG Cet & 3326 & 9.0286  & -22.8423  & A5mA5-F0 & 61  & 52  & 1.067  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* zet Cas & 3360 & 9.2429  & 53.8969  & B2IV & 51  & 45  & 2.650  & all & 131 & {\citeyear{2003A&A...406.1019N}},\citeyear{1982ApJ...258..639L},\citeyear{2007MNRAS.382.1690L}\\
* 53 Psc & 3379 & 9.1971  & 15.2317  & B2.5IV & 206  & 59  & 5.950  & all & 33 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
HD 3473 & 3473 & 9.5321  & 51.4582  & kA2pSiMg(e:) & 867  & 761  & 1.596  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
* del And & 3627 & 9.8320  & 30.8610  & K3III-IIIbCN0.5 & 8  & 2  & 14.866  & metal & 2 & \citeyear{2002ARep...46..474T}\\
* alf Cas & 3712 & 10.1268  & 56.5373  & K0-IIIa & 3  & 2  & 2.213  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
* ksi Phe & 3980 & 10.4433  & -56.5013  & A3VpSrCr\_Ksn & 1019  & 43  & 866.218  & all & 18 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
V* EG And & 4174 & 11.1549  & 40.6794  & M2.4III & 490  & 81  & 49.681  & metal & 13 & \citeyear{1982ApJ...262..282S},\citeyear{1981ApJ...246..899B},\citeyear{1958ApJS....3..141B}\\
HD 4478 & 4478 & 11.8330  & 45.2949  &  & 986  & 851  & 1.404  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* zet And & 4502 & 11.8347  & 24.2672  & K1III+KV & 45  & 60  & 1.479  & metal & 7 & {\citeyear{1994A&A...291..890H}},\citeyear{1981ApJ...246..899B}\\
HD 4539 & 4539 & 11.8717  & 9.9821  & sdB & 646  & 342  & 5.368  & all & 4 & \citeyear{1998CoSka..27..452E},{\citeyear{2015A&A...583A.115B}}\\
* eta Cas & 4614 & 12.2762  & 57.8152  & F9V & 0  & 6  & 0.000  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* eta Cas B & 4614B & 12.2716  & 57.8178  & K7Ve & 32  & 180  & 0.032  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
V* GO And & 4778 & 12.5761  & 45.0023  & A3VpSiSrCrEuKsn & 1026  & 425  & 7.245  & H1 Balmer & 23 & {\citeyear{1989A&A...220..215B}}\\
HD 5441 & 5441 & 14.1071  & 23.9580  &  & 445  & 20  & 495.125  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 5458 & 5458 & 14.3708  & 62.5680  &  & 364  & 541  & 0.453  & He1 & 1 & \citeyear{2011AN....332..974Y}\\
V* BC Cet & 5601 & 14.3855  & -10.4758  & ApSi & 1192  & 100  & 142.000  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* alf Scl & 5737 & 14.6515  & -29.3575  & B7IIIp & 324  & 144  & 10.678  & H1 Balmer & 24 & \citeyear{1990ApJ...348..242S},{\citeyear{1997A&AS..124..475M}},\citeyear{1983ApJS...53..151B}\\
HD 6164 & 6164 & 15.7057  & 7.5008  & A0III/IV & 94  & 138  & 0.463  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
V* AP Scl & 6532 & 16.4821  & -26.7289  & A2Vp & 316  & 168  & 6.681  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{1997A&AS..124..475M}}\\
HD 6757 & 6757 & 17.2214  & 45.2074  &  & 2740  & 149  & 418.103  & all & 7 & \citeyear{2017AstBu..72..391R},\citeyear{2006MNRAS.372.1804K}\\
* bet And & 6860 & 17.4330  & 35.6206  & M0+IIIa & 7  & 2  & 10.935  & metal & 3 & \citeyear{1984ApJ...284..211B},\citeyear{2002ARep...46..474T}\\
V* HN And & 8441 & 21.0778  & 43.1421  & A4VpSrSi & 282  & 56  & 40.354  & all & 21 & {\citeyear{2007A&A...475.1053A}},\citeyear{1958ApJS....3..141B}\\
HD 8783 & 8783 & 21.0018  & -72.3244  & ApSrCrEu & 47  & 100  & 0.292  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 8855 & 8855 & 22.0236  & 43.8775  & A1p & 399  & 173  & 5.128  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
* alf UMi & 8890 & 37.9546  & 89.2641  & F8Ib & 8  & 4  & 5.229  & metal & 7 & \citeyear{1981ApJ...247..569B}\\
HD 9147 & 9147 & 22.7328  & 45.3655  & A0pSrCr? & 399  & 145  & 14.935  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
* eta Psc & 9270 & 22.8709  & 15.3458  & G7IIIa & 7  & 4  & 3.013  & metal & 3 & \citeyear{2002ARep...46..474T}\\
V* BW Cet & 9289 & 22.8186  & -11.1189  & ApSrEu & 721  & 92  & 102.922  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
* 49 Cet & 9672 & 23.6574  & -15.6764  & A1V & 97  & 47  & 7.465  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* GY And & 9996 & 24.6326  & 45.3997  & A2:VpSiSrCrEu & 667  & 147  & 25.079  & metal & 49 & {\citeyear{1983Ap&SS..94..159S}},\citeyear{1978AN....299...81S},\citeyear{1958ApJS....3..141B}\\
* 43 Cas & 10221 & 25.5855  & 68.0430  & A0VpSiSrEuHgMn & 347  & 183  & 5.908  & all & 14 & {\citeyear{2007A&A...475.1053A}},\citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
* tau Cet & 10700 & 26.0170  & -15.9375  & G8V & 5  & 8  & 0.491  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
V* UZ Psc & 10783 & 26.4272  & 8.5592  & B8VpSi & 1643  & 493  & 101.681  & all & 71 & \citeyear{2007MNRAS.382.1690L},\citeyear{1968ApJ...154..971P},\citeyear{1958ApJS....3..141B}\\
V* BM Hyi & 10840 & 26.1374  & -61.0187  & ApSi & 176  & 80  & 9.058  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 11187 & 11187 & 27.8609  & 54.9247  & A0p & 623  & 122  & 64.656  & metal & 7 & \citeyear{1958ApJS....3..141B}\\
* 1 Per & 11241 & 27.9972  & 55.1474  & B1.5V & 920  & 125  & 54.170  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
HD 11462 & 11462 & 27.3444  & -72.4119  & B8V & 33  & 67  & 0.205  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* gam02 Ari & 11503 & 28.3826  & 19.2939  & A2IVpSiSrCr & 537  & 337  & 11.769  & H1 Balmer & 29 & \citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* ome Cas & 11529 & 29.0001  & 68.6852  & B5III & 8  & 112  & 0.005  & He1 & 1 & \citeyear{2011AN....332..974Y}\\
HD 12288 & 12288 & 30.8771  & 69.5823  & A0pCrSi & 1643  & 292  & 185.802  & H1 Balmer & 20 & {\citeyear{2000A&A...355.1080W}}\\
* alf Psc A & 12447 & 30.5118  & 2.7638  & kA0hA7Sr & 368  & 289  & 3.984  & H1 Balmer & 32 & \citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* gam01 And & 12533 & 30.9748  & 42.3297  & K2+IIb & 4  & 3  & 1.498  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
* nu. For & 12767 & 31.1227  & -29.2968  & B9.5IIIspSi & 242  & 94  & 6.710  & H1 Balmer & 8 & \citeyear{1980ApJS...42..421B}\\
* alf Ari & 12929 & 31.7934  & 23.4624  & K2-IIIbCa-1 & 1  & 67  & 0.243  & metal & 10 & \citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B}\\
V* BN Cet & 12932 & 31.5658  & -19.1240  & ApSrEuCr & 817  & 122  & 99.334  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
* iot Tri  & 13480 & 33.0928  & 30.3031  & G0III+G5III & 160  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* iot Tri A & 13480A & 33.0928  & 30.3031  & G5III & 163  & 72  & 5.125  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
HD 13524 & 13524 & 32.9050  & -19.5680  & G6III/IV & 45  & 78  & 0.333  & H1 Balmer & 1 & {\citeyear{2008A&A...490..793H}}\\
HD 13588 & 13588 & 32.8195  & -46.5850  & A1mA1-F0 & 729  & 589  & 1.841  & all & 12 & {\citeyear{2015A&A...583A.115B}}\\
HD 13745 & 13745 & 33.9414  & 55.9963  & O9.7II(n) & 99  & 87  & 1.299  & all & 3 & \citeyear{2017MNRAS.465.2432G}\\
HD 13880 & 13880 & 35.4656  & 79.6628  & A0 & 2209  & 166  & 186.090  & H1 Balmer & 12 & \citeyear{1990ApJ...352L...5L}\\
* 63 And & 14392 & 35.2425  & 50.1515  & B9VpSi & 195  & 316  & 0.440  & H1 Balmer & 4 & {\citeyear{1993A&A...269..355B}},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
V* V436 And & 14437 & 35.2611  & 42.9440  & B9pSrCrEu & 1849  & 265  & 112.085  & all & 67 & \citeyear{1998CoSka..27..485R},{\citeyear{2000A&A...355.1080W}},\citeyear{1982SvAL....8...12G}\\
HD 14633 & 14633 & 35.7262  & 41.4799  & ON8.5V & 7  & 37  & 0.036  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* iot Cas & 15089 & 37.2664  & 67.4025  &  & 432  & 283  & 79.070  & all & 21 & {\citeyear{2007A&A...475.1053A}},\citeyear{1975ApJ...201..624L}\\
* iot Cas A & 15089A & 37.2663  & 67.4024  & knA2h(eA)VSr((Eu)) & 203  & 151  & 1.759  & H1 Balmer & 4 & \citeyear{1980ApJS...42..421B}\\
HD 15144 & 15144 & 36.5014  & -15.3412  & A3VpSrCrEu & 777  & 77  & 393.524  & all & 56 & \citeyear{1981PASP...93..756B},{\citeyear{2007A&A...475.1053A}},\citeyear{1958ApJS....3..141B}\\
HD 15787 & 15787 & 38.4034  & 44.5295  & A0 & 90  & 62  & 2.942  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
V* CS Eri & 16456 & 39.2740  & -42.9633  & A2/3(IIw) & 69  & 61  & 1.864  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
* del Cet & 16582 & 39.8706  & 0.3285  & B2IV & 588  & 622  & 4.669  & all & 44 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{1982ApJ...258..639L},\citeyear{1978MNRAS.183..595R}\\
HD 16605 & 16605 & 40.2456  & 42.8713  &  & 1892  & 109  & 2001.041  & all & 5 & {\citeyear{2008A&A...481..465L}},\citeyear{2006MNRAS.372.1804K}\\
HD 16705 & 16705 & 40.4935  & 42.7918  & B9V & 2193  & 965  & 236.557  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 16728 & 16728 & 40.5547  & 42.6992  & B9VpSiCr & 2  & 272  & 0.000  & H1 Balmer & 1 & {\citeyear{2008A&A...481..465L}}\\
* gam Cet & 16970 & 40.8252  & 3.2358  & A2Vn+F4V & 163  & 348  & 0.186  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
* pi. Cet & 17081 & 41.0306  & -13.8587  & B7IV & 112  & 72  & 3.288  & all & 13 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 17330 & 17330 & 41.9109  & 29.6785  &  & 367  & 186  & 174.369  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
V* SU Cas & 17463 & 42.9948  & 68.8885  & F5.5III+ & 14  & 44  & 0.101  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
HD 17505 & 17505 & 42.7832  & 60.4177  & O6.5III((f))n+O8V & 193  & 125  & 2.286  & all & 3 & \citeyear{2017MNRAS.465.2432G}\\
HD 18078 & 18078 & 44.1334  & 56.1782  &  & 3800  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* 21 Per & 18296 & 44.3220  & 31.9342  & A2VspSiEu & 499  & 186  & 15.778  & all & 42 & {\citeyear{2007A&A...475.1053A}},\citeyear{1969ApJ...158..251P},\citeyear{1995PAZh...21..190G},\citeyear{1958ApJS....3..141B},\citeyear{1980ApJS...42..421B}\\
* bet Per & 19356 & 47.0422  & 40.9556  & B8V & 0  & 320  & 0.000  & metal & 1 & \citeyear{1973ApJ...185L.139B}\\
* tet Hyi & 19400 & 45.5644  & -71.9025  & B8III/IV & 190  & 138  & 3.151  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{1983ApJS...53..151B}\\
HD 19445 & 19445 & 47.1066  & 26.3309  & G2VFe-3 & 415  & 120  & 11.960  & metal & 1 & \citeyear{1958ApJS....3..141B}\\
V* EE Eri & 19712 & 47.5754  & -1.6947  & B9V & 1819  & 179  & 124.496  & all & 18 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.372.1804K},{\citeyear{2006A&A...450..763K}}\\
HD 19805 & 19805 & 48.2719  & 49.0094  & B9.5V & 5  & 20  & 0.054  & H1 Balmer & 2 & {\citeyear{2008A&A...481..465L}}\\
* 56 Ari & 19832 & 48.0594  & 27.2570  & B6IV-V & 315  & 233  & 2.165  & H1 Balmer & 11 & \citeyear{1980ApJS...42..421B}\\
V* BT Hyi & 19918 & 45.1545  & -81.9020  & ApSrEuCr & 745  & 125  & 67.280  & all & 6 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}},{\citeyear{2006A&A...450..763K}}\\
V* V423 Per & 20210 & 49.0078  & 34.6885  & A1m & 260  & 67  & 15.059  & metal & 1 & \citeyear{1958ApJS....3..141B}\\
HD 20283B & 20283B & 49.2984  & 40.4838  & A2VpSrCrSi & 2324  & 2428  & 1.373  & metal & 2 & {\citeyear{1971A&A....11..461V}}\\
* kap01 Cet & 20630 & 49.8404  & 3.3702  & G5V & 6  & 16  & 0.123  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* alf Per & 20902 & 51.0807  & 49.8612  & F5Ib & 1  & 49  & 0.083  & all & 3 & {\citeyear{2002A&A...392..637S}},\citeyear{1973ApJ...185L.139B}\\
V* CP Oct & 21190 & 47.4740  & -83.5316  & F2/3Ib/II & 154  & 57  & 8.478  & all & 25 & {\citeyear{2015A&A...583A.115B}},\citeyear{2018MNRAS.481.5163J},{\citeyear{2012A&A...538A.129B}}\\
HD 21590 & 21590 & 52.4274  & 16.7623  & A0p & 1306  & 460  & 7.563  & metal & 2 & \citeyear{1982SvAL....8...12G}\\
HD 21699 & 21699 & 53.0359  & 48.0235  & B9III & 735  & 351  & 8.187  & H1 Balmer & 16 & \citeyear{1985AJ.....90.1354B}\\
* eps Eri & 22049 & 53.2327  & -9.4583  & K2V & 3  & 9  & 0.114  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
V* KZ Cam & 22316 & 54.5822  & 56.9327  & B9p & 1250  & 348  & 18.197  & H1 Balmer & 19 & \citeyear{1996MNRAS.278..183H}\\
* 9 Tau & 22374 & 54.2418  & 23.2111  & A2p & 177  & 51  & 48.327  & all & 13 & \citeyear{2006AN....327..289H},{\citeyear{2007A&A...475.1053A}},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},\citeyear{1958ApJS....3..141B}\\
HD 22401 & 22401 & 54.5649  & 47.5770  & A0V & 320  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 22468 & 22468 & 54.1970  & 0.5878  & K2:Vnk & 58  & 70  & 0.687  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* 20 Eri & 22470 & 54.0725  & -17.4671  & B8/9III & 733  & 409  & 17.889  & H1 Balmer & 14 & \citeyear{1975ApJ...201..624L},\citeyear{1983ApJS...53..151B}\\
HD 22488 & 22488 & 53.1928  & -66.7295  & ApSrEuCr & 101  & 45  & 3.530  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* BD Cam & 22649 & 55.5389  & 63.2168  & S3.5/2 & 231  & 80  & 17.530  & metal & 4 & \citeyear{1958ApJS....3..141B}\\
* 22 Eri & 22920 & 55.1597  & -5.2107  & B9IIIpSi4200 & 307  & 159  & 3.968  & all & 5 & {\citeyear{1997A&AS..124..475M}},\citeyear{1983ApJS...53..151B}\\
HD 23207 & 23207 & 55.6857  & -18.7138  & ApSrEuCr & 394  & 72  & 47.412  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
		
	\noalign{\smallskip}\hline

\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

* del Eri & 23249 & 55.8121  & -9.7634  & K0+IV & 2  & 5  & 0.275  & metal & 3 & \citeyear{1984ApJ...284..211B},{\citeyear{1994A&A...291..890H}}\\
HD 23371 & 23371 & 58.1139  & 76.6092  & K0 & 13  & 7  & 5.638  & metal & 3 & {\citeyear{1994A&A...291..890H}}\\
* 20 Tau & 23408 & 56.4567  & 24.3677  & B8III & 98  & 102  & 1.340  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 23478 & 23478 & 56.6703  & 32.2902  & B3IV & 1322  & 90  & 263.045  & all & 4 & {\citeyear{2015A&A...578L...3H}}\\
HD 23598 & 23598 & 56.8370  & 25.5258  & F8 & 235  & 161  & 0.834  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 23924 & 23924 & 57.4205  & 23.3416  & A5VkA7mA7 & 55  & 55  & 1.067  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 23950 & 23950 & 57.4795  & 22.2441  & B8III & 57  & 74  & 1.297  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
HD 23964A & 23964A & 57.4919  & 23.8487  & B9.5VspSiSrCr & 10  & 30  & 0.111  & all & 1 & \citeyear{2017AstBu..72..391R}\\
V* V766 Tau & 24155 & 57.8161  & 13.0461  & B9pSi & 1034  & 352  & 8.957  & H1 Balmer & 6 & {\citeyear{1993A&A...269..355B}}\\
V* CT Hyi & 24188 & 56.3489  & -71.6581  & ApSi & 524  & 56  & 89.485  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 24431 & 24431 & 58.9101  & 52.6413  & O9III+B1.5V & 13  & 24  & 0.293  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* X Per & 24534 & 58.8462  & 31.0458  & O9.5III & 159  & 84  & 2.431  & all & 4 & {\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
* tau08 Eri & 24587 & 58.4279  & -24.6122  & B6V & 95  & 83  & 1.186  & all & 25 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
* i Eri & 24626 & 58.4123  & -34.7323  & B6/7V & 81  & 118  & 0.536  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* DO Eri & 24712 & 58.8172  & -12.0991  & A9VpSrEuCr & 644  & 119  & 40.739  & all & 59 & {\citeyear{2007A&A...467..679K}},\citeyear{1981ApJ...246..899B},\citeyear{1971Obs....91...37G},{\citeyear{1994A&AS..108..547M}},\citeyear{2000MNRAS.313..851W},{\citeyear{1991A&AS...89..121M}},\citeyear{1962PASP...74..163G},\newline{\citeyear{1997A&AS..124..475M}},{\citeyear{2007A&A...462.1103R}}\\
* eps Per & 24760 & 59.4635  & 40.0102  & B1.5III & 130  & 140  & 0.862  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* ksi Per & 24912 & 59.7413  & 35.7910  & O7.5III(n)((f)) & 36  & 32  & 1.154  & all & 13 & \citeyear{2017MNRAS.465.2432G}\\
HD 24921 & 24921 & 60.4172  & 64.3575  & K0 & 72  & 79  & 0.810  & H1 Balmer & 6 & {\citeyear{2001A&A...368..601D}}\\
* tau09 Eri & 25267 & 59.9812  & -24.0162  & ApSi & 241  & 91  & 7.662  & H1 Balmer & 7 & \citeyear{1980ApJS...42..421B}\\
V* V380 Per & 25354 & 60.7952  & 38.0548  & A0p & 231  & 80  & 17.530  & metal & 4 & \citeyear{1958ApJS....3..141B}\\
* 40 Tau & 25558 & 60.9359  & 5.4356  & B5V & 72  & 69  & 1.159  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* SZ Cam & 25638 & 61.9554  & 62.3330  & O9.5Vn & 55  & 101  & 0.297  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
* 41 Tau & 25823 & 61.6517  & 27.5999  & Ap & 668  & 463  & 7.100  & metal & 20 & \citeyear{1973ApJ...186..951W},\citeyear{1958ApJS....3..141B}\\
HD 26326 & 26326 & 62.3243  & -16.3859  & B5IV & 66  & 83  & 0.913  & all & 17 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
HD 26676 & 26676 & 63.3940  & 10.2125  & B8V & 137  & 224  & 0.174  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
HD 26739 & 26739 & 63.4089  & -1.1497  & B3V & 14  & 52  & 0.113  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* omi02 Eri & 26965 & 63.8180  & -7.6529  & K0V & 12  & 12  & 1.500  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
* omi02 Eri B & 26976 & 63.8408  & -7.6581  & DA2.9 & 5781  & 5434  & 1.680  & all & 79 & \citeyear{2003AstL...29..737F},\citeyear{2003ARep...47..587V}\\
* 53 Tau & 27295 & 64.8587  & 21.1423  & B9Vsp & 22  & 34  & 0.419  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* 56 Tau & 27309 & 64.9029  & 21.7735  & A0VpSi & 1529  & 450  & 101.667  & all & 21 & {\citeyear{2007A&A...475.1053A}},\citeyear{1982SvAL....8...12G},\citeyear{1980ApJS...42..421B}\\
* ups04 Eri & 27376 & 64.4736  & -33.7983  & B8V+B9.5V? & 342  & 838  & 1.268  & metal & 8 & \citeyear{1970ApJ...160.1077C}\\
V* V1140 Tau & 27404 & 65.1574  & 28.8920  & B9/A0 & 1695  & 194  & 76.366  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
HD 27505 & 27505 & 65.2045  & 9.2248  & A4V & 1942  & 1190  & 2.417  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 27742 & 27742 & 65.8849  & 20.9820  & B8IV-V & 44  & 106  & 0.335  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* del03 Tau & 27962 & 66.3724  & 17.9279  & A2IV-Vs & 751  & 228  & 24.035  & all & 18 & \citeyear{1976AN....297..181K},\citeyear{1982ApJ...258..639L},\citeyear{1958ApJS....3..141B}\\
HD 28114 & 28114 & 66.5879  & 8.5903  & B6IV & 174  & 89  & 4.860  & all & 12 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
* eps Tau & 28305 & 67.1542  & 19.1804  & G9.5IIICN0.5 & 22  & 5  & 17.054  & metal & 1 & {\citeyear{1994A&A...291..890H}}\\
* tet01 Tau & 28307 & 67.1437  & 15.9622  & G9IIIFe-0.5 & 59  & 27  & 4.775  & metal & 1 & {\citeyear{1994A&A...291..890H}}\\
HD 28475 & 28475 & 67.4286  & 10.5219  & B5V & 68  & 64  & 1.447  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 28843 & 28843 & 68.1565  & -3.2095  & B9III & 344  & 239  & 2.587  & H1 Balmer & 5 & \citeyear{1983ApJS...53..151B}\\
* 46 Eri & 29009 & 68.4780  & -6.7389  & ApSi & 206  & 195  & 1.147  & H1 Balmer & 2 & {\citeyear{1993A&A...269..355B}}\\
* alf Tau & 29139 & 68.9802  & 16.5093  & K5+III & 14  & 32  & 1.731  & metal & 5 & \citeyear{1970ApJ...159L..73S},\citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B},{\citeyear{1994A&A...291..890H}}\\
* 88 Tau & 29140 & 68.9136  & 10.1608  & A5m & 46  & 167  & 0.076  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
HD 29173 & 29173 & 68.8088  & -9.7364  & A2IIIs & 28  & 32  & 0.766  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* nu. Eri & 29248 & 69.0798  & -3.3525  & B2III & 611  & 673  & 1.909  & all & 28 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2006A&A...452..969S}},\citeyear{1978MNRAS.183..595R}\\
* alf Dor & 29305 & 68.4991  & -55.0450  & B8IIIpSi & 54  & 51  & 1.447  & H1 Balmer & 4 & \citeyear{1980ApJS...42..421B}\\
V* V1148 Tau & 29376 & 69.4764  & 7.3176  & B3V & 92  & 68  & 1.368  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 29578 & 29578 & 69.1283  & -54.6212  & ApSrEuCr & 785  & 69  & 173.515  & H1 Balmer & 9 & {\citeyear{2017A&A...601A..14M}}\\
HD 29762 & 29762 & 71.2410  & 59.8772  & ApSrCr & 251  & 55  & 23.014  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 29925 & 29925 & 70.7516  & 1.1079  & ApSi & 821  & 250  & 19.882  & metal & 8 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
HD 30466 & 30466 & 72.3167  & 29.5713  & B9pSiCr & 1723  & 363  & 65.494  & metal & 4 & \citeyear{1982SvAL....8...12G},\citeyear{1958ApJS....3..141B}\\
HD 30598 & 30598 & 72.3611  & 10.9884  & A1V & 150  & 152  & 1.575  & all & 17 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.372.1804K}\\
* mu. Men & 30612 & 70.7665  & -70.9310  & B8II/III(pSi) & 35  & 65  & 0.444  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* alf Cam & 30614 & 73.5125  & 66.3427  & O9Ia & 26  & 27  & 1.050  & all & 5 & \citeyear{2017MNRAS.465.2432G}\\
* pi.03 Ori & 30652 & 72.4600  & 6.9613  & F6V & 8  & 18  & 0.213  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
V* AB Aur & 31293 & 73.9410  & 30.5512  & A0Ve & 172  & 167  & 1.052  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* pi.01 Ori & 31295 & 73.7239  & 10.1508  & A0Va\_lB & 264  & 179  & 2.160  & H1 Balmer & 5 & \citeyear{1990MNRAS.247..606B}\\
HD 31362 & 31362 & 74.0649  & 24.5922  & F0 & 234  & 325  & 0.645  & metal & 7 & \citeyear{2006MNRAS.372.1804K}\\
* iot Aur & 31398 & 74.2484  & 33.1661  & K3II-III & 2  & 3  & 0.331  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
HD 31648 & 31648 & 74.6928  & 29.8436  & A5Vep & 119  & 61  & 3.771  & all & 13 & {\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2007A&A...463.1039H}},\citeyear{2007MNRAS.376.1145W}\\
V* V1360 Ori & 32145 & 75.2751  & 3.7173  & B8II & 1036  & 327  & 5.824  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W},\citeyear{2006MNRAS.372.1804K}\\
* 11 Ori & 32549 & 76.1423  & 15.4041  & A1VpSiCr & 128  & 89  & 5.180  & all & 19 & {\citeyear{2007A&A...475.1053A}},\citeyear{2017AstBu..72..391R},\citeyear{1980ApJS...42..421B}\\
V* HZ Aur & 32633 & 76.5348  & 33.9187  & B9p & 2796  & 335  & 249.138  & all & 81 & {\citeyear{1994A&AS..108..547M}},\citeyear{2000MNRAS.313..851W},\citeyear{2011AN....332..965R},{\citeyear{1991A&AS...89..121M}},\citeyear{2007PASP..119.1052K},\citeyear{1968ApJ...151..577P},\citeyear{1958ApJS....3..141B},\newline \citeyear{1980ApJS...42..421B}\\
V* BN Cam & 32650 & 78.0936  & 73.9467  & B9.5VpSi & 67  & 42  & 4.729  & LSD & 18 & {\citeyear{2007A&A...475.1053A}}\\
* h Ori & 33254 & 77.3318  & 9.8296  & A2m & 197  & 73  & 15.360  & metal & 19 & \citeyear{1969ApJ...156..661C},\citeyear{1958ApJS....3..141B}\\
* 68 Eri & 33256 & 77.1821  & -4.4562  & F5.5VkF4mF2 & 45  & 49  & 12.732  & all & 11 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
* lam Eri & 33328 & 77.2866  & -8.7541  & B2III(e)p & 159  & 87  & 18.625  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{1985ApJ...288..741B}\\
V* TU Pic & 33331 & 76.8580  & -44.8217  & B5III & 87  & 64  & 0.863  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* mu. Lep & 33904 & 78.2329  & -16.2055  & B9IV:HgMn & 160  & 74  & 4.997  & all & 9 & {\citeyear{2015A&A...583A.115B}},\citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
HD 33917 & 33917 & 78.3618  & -2.6270  & A0V & 1380  & 835  & 2.731  & all & 1 & \citeyear{2018CoSka..48..208R}\\
* alf Aur & 34029 & 79.1723  & 45.9980  & G3III: & 5  & 42  & 3.051  & metal & 10 & \citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B}\\
V* AE Aur & 34078 & 79.0756  & 34.3123  & O9.5V & 150  & 64  & 3.118  & all & 4 & \citeyear{2017MNRAS.465.2432G}\\
* bet Ori & 34085 & 78.6345  & -8.2016  & B8Iae & 92  & 100  & 21.125  & metal & 2 & \citeyear{1970ApJ...159L..73S},\citeyear{1973ApJ...185L.139B}\\
HD 34162 & 34162 & 78.8803  & 5.7597  &  & 438  & 111  & 14.809  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\
HD 34307 & 34307 & 79.1029  & -1.6420  & B9V & 97  & 122  & 0.376  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 34427 & 34427 & 79.4123  & 7.1508  &  & 1954  & 1757  & 1.092  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
V* IQ Aur & 34452 & 79.7501  & 33.7484  & A0p & 708  & 422  & 4.361  & all & 19 & {\citeyear{1993A&A...269..355B}},\citeyear{1982SvAL....8...12G},\citeyear{1980ApJS...42..421B}\\
HD 34656 & 34656 & 80.1795  & 37.4387  & O7.5II(f) & 47  & 31  & 2.299  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* V1159 Tau & 34719 & 80.0762  & 19.5782  & A0p & 882  & 224  & 16.940  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\
HD 34736 & 34736 & 79.8385  & -7.3472  & ApSi & 4700  & 350  & 180.327  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 34797 & 34797 & 79.8263  & -18.5096  & B7Vp & 1160  & 99  & 173.866  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 34798 & 34798 & 79.8227  & -18.5199  & B5Vs & 105  & 80  & 2.196  & all & 17 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
HD 34859 & 34859 & 80.1029  & -3.5099  & ApSi & 960  & 570  & 2.837  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 34889 & 34889 & 80.1369  & -5.2881  & ApSi & 636  & 120  & 28.090  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 34968 & 34968 & 80.1121  & -21.2398  & A0V & 124  & 310  & 0.204  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 35008 & 35008 & 80.3685  & -1.5462  & B5V & 315  & 163  & 15.093  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* o Ori & 35039 & 80.4406  & -0.3825  & B2IV & 451  & 300  & 2.259  & He1 & 3 & \citeyear{1970ApJ...159..723C}\\
HD 35101 & 35101 & 81.0952  & 42.6103  & A2 & 523  & 560  & 1.874  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 35177 & 35177 & 80.7581  & 1.6969  & B9VpSi & 985  & 273  & 13.018  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 35187 & 35187 & 81.0049  & 24.9604  & A2e+A7 & 77  & 72  & 1.403  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 35187B & 35187B & 81.0048  & 24.9601  & A0V & 53  & 56  & 1.000  & all & 4 & \citeyear{2007MNRAS.376.1145W}\\
V* V1156 Ori & 35298 & 80.9598  & 2.0822  & B7IV & 4238  & 225  & 354.117  & all & 3 & \citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
HD 35299 & 35299 & 80.9263  & -0.1598  & B2III & 0  & 255  & 0.000  & He1 & 2 & \citeyear{1970ApJ...159..723C}\\
HD 35379 & 35379 & 81.4087  & 30.6873  &  & 226  & 115  & 3.823  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 35456 & 35456 & 81.1682  & -2.4978  & B9II/III & 663  & 88  & 69.123  & all & 4 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
HD 35502 & 35502 & 81.2550  & -2.8155  & B5IVsnp & 2551  & 109  & 629.085  & all & 5 & \citeyear{1981ApJ...249L..39B},\citeyear{2011AN....332..965R}\\
HD 35548 & 35548 & 81.3795  & -0.5439  & B9III & 18  & 39  & 0.338  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 35575 & 35575 & 81.4021  & -1.4913  & B5II/III & 242  & 343  & 0.832  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 35619 & 35619 & 81.9006  & 34.7553  & O7.5V((f))z & 10  & 42  & 0.057  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* IU Aur & 35652 & 81.9683  & 34.7829  & O9.5IV(n) & 37  & 249  & 0.022  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
HD 35730 & 35730 & 81.7262  & 3.6147  & B3V & 108  & 275  & 0.119  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 35881 & 35881 & 81.9760  & 1.1051  & B8V & 1459  & 554  & 7.236  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 35901 & 35901 & 81.9056  & -6.8764  & ApSi & 603  & 346  & 3.037  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 35912 & 35912 & 82.0061  & 1.2983  & B2V & 371  & 534  & 0.541  & He1 & 4 & \citeyear{1970ApJ...159..723C}\\
HD 35921 & 35921 & 82.4277  & 35.3750  & O9II & 74  & 89  & 0.750  & all & 4 & \citeyear{2017MNRAS.465.2432G},\citeyear{2017MNRAS.467..501N}\\
HD 35929 & 35929 & 81.9283  & -8.3273  & F2IV/V & 54  & 50  & 1.041  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 36032 & 36032 & 82.1682  & -2.7337  & B9V & 641  & 216  & 10.239  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 36046 & 36046 & 82.2191  & -0.6031  & B9II & 90  & 129  & 0.265  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* bet Lep & 36079 & 82.0613  & -20.7594  & G5II-IIIa: & 11  & 11  & 0.843  & metal & 14 & {\citeyear{1995A&A...293..377B}}\\
HD 36112 & 36112 & 82.6147  & 25.3325  & A8Ve & 103  & 75  & 3.512  & all & 8 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

V* V1093 Ori & 36313 & 82.6885  & -0.3734  & ApSi & 541  & 155  & 9.207  & all & 4 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
HD 36429 & 36429 & 82.9218  & 2.8328  & B7II & 425  & 170  & 6.250  & metal & 1 & \citeyear{1981ApJ...249L..39B}\\
* del02 Ori & 36485 & 83.0017  & -0.2845  & B2Vsn & 2776  & 254  & 164.570  & all & 19 & {\citeyear{1997A&AS..124..475M}},\citeyear{2017AstBu..72..391R},\citeyear{1987ApJ...323..325B}\\
* ups Ori & 36512 & 82.9828  & -7.3015  & O9.7V & 66  & 75  & 0.565  & all & 2 & \citeyear{2017MNRAS.465.2432G},\citeyear{1982ApJ...258..639L}\\
V* V1099 Ori & 36526 & 83.0545  & -1.6005  & B8II & 2447  & 258  & 106.661  & all & 4 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
HD 36540 & 36540 & 83.0618  & -4.5184  & B7IVp & 375  & 168  & 13.995  & all & 10 & \citeyear{2011AN....332..974Y},\citeyear{1981ApJ...249L..39B},{\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R}\\
HD 36549 & 36549 & 83.1645  & 2.0922  & B9V & 120  & 132  & 0.690  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 36559 & 36559 & 83.1125  & -4.5756  & B9V & 62  & 101  & 0.301  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 36629 & 36629 & 83.2378  & -4.5665  & B2V & 633  & 459  & 2.897  & all & 17 & \citeyear{2011AN....332..974Y},\citeyear{1970ApJ...159..723C},\citeyear{1967ApJ...147.1185S},{\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R}\\
V* V1107 Ori & 36668 & 83.3586  & 0.6214  & B8V & 1385  & 210  & 42.703  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{1981ApJ...249L..39B}\\
HD 36671 & 36671 & 83.3084  & -4.6353  & A1mA8-F0 & 60  & 91  & 0.640  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 36697 & 36697 & 83.3187  & -7.5876  & A0IV/V & 248  & 182  & 1.857  & all & 1 & \citeyear{2018CoSka..48..208R}\\
* lam Ori A & 36861 & 83.7845  & 9.9342  & O8III((f)) & 20  & 22  & 0.913  & all & 8 & \citeyear{2017MNRAS.465.2432G}\\
HD 36879 & 36879 & 83.9189  & 21.4033  & O7V(n)((f))z & 133  & 69  & 3.727  & all & 10 & {\citeyear{2008A&A...490..793H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
HD 36899 & 36899 & 83.6762  & -5.1207  & A0V & 306  & 166  & 3.398  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 36907 & 36907 & 84.2235  & 41.2722  & A0 & 623  & 564  & 1.487  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
V* V1045 Ori & 36916 & 83.7248  & -4.1104  & B9III & 651  & 131  & 53.729  & all & 11 & \citeyear{2011AN....332..974Y},\citeyear{1983ApJS...53..151B},{\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R}\\
HD 36918 & 36918 & 83.7047  & -6.0064  & B8.3 & 73  & 92  & 0.807  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 36955 & 36955 & 83.7689  & -1.4018  & kA1mA3V & 920  & 271  & 11.580  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 36959 & 36959 & 83.7542  & -6.0093  & B1V & 387  & 308  & 1.967  & He1 & 4 & \citeyear{1970ApJ...159..723C}\\
HD 36960 & 36960 & 83.7612  & -6.0020  & B0.5V & 87  & 58  & 2.523  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 36981 & 36981 & 83.7758  & -5.2044  & B7III/IV & 450  & 440  & 1.046  & metal & 1 & \citeyear{1981ApJ...249L..39B}\\
HD 36982 & 36982 & 83.7910  & -5.4648  & B1.5Vp & 205  & 227  & 1.195  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 36997 & 36997 & 83.8076  & -2.3812  & B9.5IIIpSiSr & 1227  & 87  & 198.907  & all & 1 & \citeyear{2018CoSka..48..208R}\\
V* V1046 Ori & 37017 & 83.8411  & -4.4942  & B2/3V & 1488  & 338  & 26.283  & all & 40 & \citeyear{1979ApJ...228..809B},\citeyear{1987ApJ...323..325B}\\
* tet01 Ori A & 37020 & 83.8159  & -5.3873  & B0V & 97  & 77  & 1.436  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
* tet01 Ori C & 37022 & 83.8186  & -5.3897  & O7Vp & 338  & 158  & 9.777  & all & 50 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R},{\citeyear{2006A&A...451..195W}}\\
* tet02 Ori A & 37041 & 83.8454  & -5.4161  & O9.5IVp & 184  & 123  & 1.644  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
* iot Ori & 37043 & 83.8583  & -5.9099  & O9IIIvar & 482  & 193  & 5.491  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
* iot Ori B & 37043B & 83.8602  & -5.9123  & B8III & 281  & 612  & 0.402  & all & 4 & \citeyear{1970ApJ...159..723C},\citeyear{1983ApJS...53..151B}\\
HD 37058 & 37058 & 83.8890  & -4.8376  & B3/5II & 1052  & 303  & 102.834  & all & 19 & \citeyear{2011AN....332..974Y},\citeyear{1970ApJ...159..723C},\citeyear{1983ApJS...53..151B},\citeyear{1967ApJ...147.1185S},{\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}}\\
* tet02 Ori C & 37062 & 83.8810  & -5.4212  & B4V & 760  & 690  & 1.213  & metal & 1 & \citeyear{1981ApJ...249L..39B}\\
HD 37129 & 37129 & 84.0261  & -4.4258  & B3III/IV & 15  & 280  & 0.003  & H1 Balmer & 1 & \citeyear{1983ApJS...53..151B}\\
HD 37140 & 37140 & 84.0782  & -0.3037  & B8II & 492  & 131  & 24.544  & all & 4 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
HD 37149 & 37149 & 84.0743  & -1.6353  & B7IV & 190  & 190  & 1.000  & all & 1 & \citeyear{2018CoSka..48..208R}\\
HD 37150 & 37150 & 84.0626  & -5.6479  & B3III/IV & 489  & 260  & 3.537  & metal & 1 & \citeyear{1981ApJ...249L..39B}\\
V* V1179 Ori & 37151 & 84.0260  & -7.3965  & B8V & 104  & 106  & 0.949  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R},\citeyear{1981ApJ...249L..39B}\\
V* V1133 Ori & 37210 & 84.1290  & -6.4538  & B9IV/V & 156  & 124  & 1.256  & all & 7 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{1981ApJ...249L..39B}\\
HD 37258 & 37258 & 84.2469  & -6.1545  & A3Ve & 78  & 100  & 0.639  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 37333 & 37333 & 84.4186  & -2.4436  & A1Va(Si) & 154  & 87  & 2.691  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 37357 & 37357 & 84.4462  & -6.7084  & A1V & 23  & 103  & 0.060  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 37366 & 37366 & 84.8533  & 30.8908  & O9.5IV & 33  & 69  & 0.468  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
HD 37411 & 37411 & 84.5604  & -5.4204  & hA3VakA0mA0(eb)\_lB & 268  & 123  & 2.737  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 37428 & 37428 & 84.5815  & -6.1330  & B9III/IV & 145  & 112  & 3.438  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* sig Ori & 37468 & 84.6865  & -2.6001  & O9.5V+B0.2V(n) & 73  & 278  & 0.171  & all & 4 & \citeyear{2017MNRAS.465.2432G},\citeyear{1982ApJ...258..639L}\\
HD 37470 & 37470 & 84.6447  & -6.1639  & B8/9III & 116  & 137  & 1.401  & all & 7 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{1981ApJ...249L..39B}\\
* sig Ori E & 37479 & 84.6967  & -2.5946  & B2IV-Vp\_He & 2095  & 502  & 26.124  & all & 26 & \citeyear{1978ApJ...224L...5L},\citeyear{2011AN....332..974Y},\citeyear{1987ApJ...323..325B},\citeyear{2017AstBu..72..391R}\\
* ome Ori & 37490 & 84.7964  & 4.1215  & B3Ve & 121  & 132  & 1.181  & all & 14 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2003A&A...409..275N}}\\
HD 37525 & 37525 & 84.7562  & -2.6490  & B5V & 526  & 1009  & 0.749  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
HD 37633 & 37633 & 84.9425  & -2.6756  & B9.5IIIpSi & 386  & 87  & 22.256  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V1148 Ori & 37642 & 84.9809  & -3.3305  & ApSrEu & 1361  & 206  & 58.842  & all & 3 & \citeyear{2011AN....332..974Y},\citeyear{1981ApJ...249L..39B}\\
HD 37687 & 37687 & 85.0822  & -3.4271  & B7/8II/III & 590  & 78  & 117.954  & all & 5 & {\citeyear{2007A&A...475.1053A}},\citeyear{2011AN....332..974Y},\citeyear{2017AstBu..72..391R}\\
V* V901 Ori & 37776 & 85.2349  & -1.5072  & B2V & 1803  & 1007  & 26.622  & all & 65 & {\citeyear{2015A&A...583A.115B}},\citeyear{2011AN....332..965R},\citeyear{1997MNRAS.291..658D},\citeyear{1985ApJ...289L...9T},\citeyear{1979ApJ...228..809B},\citeyear{2017AstBu..72..391R}\\
HD 37806 & 37806 & 85.2596  & -2.7169  & B9/9.5II/III & 102  & 73  & 3.222  & all & 13 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 37807 & 37807 & 85.2839  & -3.6326  & B3/5IV & 433  & 463  & 1.184  & all & 3 & \citeyear{1970ApJ...159..723C},\citeyear{2018CoSka..48..208R}\\
V* V1051 Ori & 37808 & 85.1925  & -10.4087  & B9III & 1227  & 87  & 198.907  & all & 1 & \citeyear{2018CoSka..48..208R}\\
* omi Aur & 38104 & 86.4752  & 49.8263  & A2VpCr & 109  & 185  & 0.629  & all & 4 & \citeyear{2017AstBu..72..391R}\\
V* V351 Ori & 38238 & 86.0783  & 0.1446  & A7V & 60  & 52  & 1.035  & all & 8 & {\citeyear{2007A&A...463.1039H}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2015A&A...583A.115B}}\\
* 131 Tau & 38545 & 86.8048  & 14.4883  & A3Vn & 316  & 164  & 4.301  & all & 14 & {\citeyear{2007A&A...475.1053A}},\citeyear{1990MNRAS.247..606B},\citeyear{2017AstBu..72..391R}\\
* mu. Col & 38666 & 86.4996  & -32.3064  & O9.5V & 15  & 21  & 0.510  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* V1054 Ori & 38823 & 87.1063  & -0.7596  & ApSrEuCr & 1282  & 114  & 153.075  & all & 7 & \citeyear{2017AstBu..72..391R},\citeyear{2006MNRAS.372.1804K}\\
* bet Pic & 39060 & 86.8212  & -51.0665  & A6V & 115  & 57  & 3.318  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
HD 39282 & 39282 & 86.5236  & -67.7097  & A1mA5-F0 & 1293  & 330  & 40.255  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* chi01 Ori & 39587 & 88.5958  & 20.2762  & G0V & 6  & 19  & 0.239  & metal & 3 & \citeyear{1984ApJ...284..211B}\\
HD 39658 & 39658 & 89.3111  & 54.7549  & A0 & 929  & 193  & 47.887  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\
* alf Ori & 39801 & 88.7929  & 7.4071  & M1-M2Ia-Iab & 12  & 5  & 5.542  & metal & 3 & \citeyear{1984ApJ...284..211B}\\
* eps Dor & 39844 & 87.4730  & -66.9012  & B6V & 126  & 53  & 7.785  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 40132 & 40132 & 89.5012  & 24.6172  & Be & 213  & 42  & 48.095  & LSD & 11 & \citeyear{2000MNRAS.313..851W}\\
* bet Aur & 40183 & 89.8822  & 44.9474  & A1IV-Vp & 72  & 80  & 0.810  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
* tet Aur & 40312 & 89.9303  & 37.2126  & A0VpSi & 257  & 160  & 15.198  & all & 37 & \citeyear{1977ApJ...212L..43L},\citeyear{2007PASP..119.1052K},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* gam Col & 40494 & 89.3842  & -35.2833  & B2.5IV & 33  & 38  & 0.836  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 40711 & 40711 & 90.2554  & 10.4015  & ApSrCrEu & 452  & 162  & 30.512  & all & 11 & {\citeyear{2007A&A...475.1053A}},\citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
HD 40759 & 40759 & 90.1905  & -3.8957  & ApEuCr(Sr) & 1990  & 244  & 123.067  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 41335 & 41335 & 91.0563  & -6.7090  & B1V & 221  & 153  & 2.794  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 41403 & 41403 & 91.2593  & 2.1103  & ApEuCr & 326  & 145  & 10.143  & metal & 8 & \citeyear{2006MNRAS.372.1804K}\\
* nu. Ori & 41753 & 91.8930  & 14.7685  & B3IV & 120  & 420  & 0.082  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 41909 & 41909 & 92.0766  & 13.9973  & B5 & 73  & 38  & 10.030  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 42088 & 42088 & 92.4149  & 20.4876  & O6V((f))z & 41  & 65  & 0.421  & all & 5 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
V* WY Gem & 42474 & 92.9844  & 23.2071  & M2Iabep+B: & 528  & 302  & 52.419  & metal & 8 & \citeyear{1982ApJ...262..282S},\citeyear{1958ApJS....3..141B}\\
HD 42581 & 42581 & 92.6442  & -21.8646  & M1V & 2  & 180  & 0.000  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
V* QR Aur & 42616 & 93.4298  & 41.6972  & A2p & 620  & 145  & 18.567  & metal & 4 & \citeyear{1958ApJS....3..141B}\\
V* UV Lep & 42659 & 92.8406  & -15.7931  & ApSrCrEu & 392  & 68  & 37.317  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 43112 & 43112 & 93.7853  & 13.8511  & B1V & 81  & 22  & 12.475  & He1 & 2 & \citeyear{2011AN....332..974Y}\\
V* V1155 Ori & 43819 & 94.7577  & 17.3253  & B9IIIpSi(Cr) & 504  & 81  & 167.950  & all & 12 & {\citeyear{2007A&A...475.1053A}},\citeyear{2006MNRAS.372.1804K},\citeyear{1971Obs....91...37G}\\
HD 44456 & 44456 & 95.4809  & 0.3042  & ApSiSr & 73  & 242  & 0.081  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* mu. Gem & 44478 & 95.7401  & 22.5136  & M3IIIab & 8  & 5  & 11.004  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
HD 44597 & 44597 & 95.8689  & 20.3921  & O9V & 150  & 74  & 3.187  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 44636 & 44636 & 95.8555  & 15.8455  & B9p & 361  & 503  & 0.420  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
HD 44700 & 44700 & 95.8270  & 3.7645  & B3III & 118  & 84  & 1.973  & He1 & 1 & \citeyear{2011AN....332..974Y}\\
* bet CMa & 44743 & 95.6749  & -17.9559  & B1II-III & 240  & 291  & 6.134  & all & 45 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2015A&A...574A..20F}},\citeyear{1978MNRAS.183..595R}\\
HD 44811 & 44811 & 96.1598  & 19.7044  & O7V(n)z & 108  & 64  & 2.308  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 45107 & 45107 & 96.3989  & 1.1419  & ApSiCr & 295  & 153  & 6.724  & metal & 7 & \citeyear{2006MNRAS.372.1804K}\\
HD 45284 & 45284 & 96.5549  & -7.3614  & B5/7IV & 106  & 101  & 2.226  & all & 12 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
* alf Car & 45348 & 95.9880  & -52.6957  & A9II & 278  & 50  & 30.835  & metal & 14 & {\citeyear{1977A&A....56..453R}}\\
* 48 Aur & 45412 & 97.1420  & 30.4930  & F5.5-G0Ib & 33  & 35  & 0.889  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
V* V648 Mon & 45530 & 97.0582  & 5.2723  & A0IIIpSiSr & 593  & 272  & 5.473  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
* nu. Gem & 45542 & 97.2408  & 20.2121  & B6IVe & 16  & 165  & 0.009  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
V* V682 Mon & 45583 & 97.0449  & -4.8990  & ApSi & 2864  & 361  & 326.683  & all & 26 & \citeyear{2011AN....332..974Y},{\citeyear{2006A&A...450..777B}},\citeyear{2011AN....332..965R},\citeyear{2005ASPC..343..369B},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R},\citeyear{2006MNRAS.372.1804K}\\
V* V727 Mon & 46005 & 97.7889  & 9.9398  & B8V & 39  & 89  & 0.181  & all & 5 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
HD 46056 & 46056 & 97.8369  & 4.8344  & O8Vn & 113  & 131  & 0.748  & all & 5 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 46106 & 46106 & 97.9100  & 5.0268  & O9.7III(n) & 202  & 135  & 1.822  & all & 6 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 46149 & 46149 & 97.9689  & 5.0331  & O8.5V & 56  & 64  & 1.187  & all & 10 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 46150 & 46150 & 97.9813  & 4.9429  & O5V((f))z & 26  & 60  & 0.313  & all & 7 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 46202 & 46202 & 98.0436  & 4.9666  & O9.2V & 51  & 48  & 1.214  & all & 14 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 46223 & 46223 & 98.0388  & 4.8235  & O4V((f)) & 127  & 70  & 3.497  & all & 6 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
* ksi01 CMa & 46328 & 97.9640  & -23.4184  & B0.7IV & 456  & 484  & 96.441  & all & 58 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2015A&A...582A..45F}},\citeyear{1978MNRAS.183..595R}\\
HD 46485 & 46485 & 98.4623  & 4.5254  & O7V((f))nzvar? & 148  & 260  & 0.808  & all & 3 & \citeyear{2017MNRAS.465.2432G}\\
HD 46966 & 46966 & 99.1079  & 6.0832  & O8.5IV & 78  & 72  & 1.070  & all & 5 & {\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.465.2432G}\\
HD 47103 & 47103 & 99.4336  & 19.9487  & kA1hA7mF4SrCrSi & 2778  & 422  & 45.756  & H1 Balmer & 6 & {\citeyear{2017A&A...601A..14M}}\\
* gam Gem & 47105 & 99.4280  & 16.3993  & A1.5IV+ & 165  & 120  & 1.891  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
HD 47129 & 47129 & 99.3502  & 6.1354  & O8I+O7.5III & 336  & 392  & 1.419  & all & 42 & \citeyear{2017MNRAS.465.2432G}\\
HD 47432 & 47432 & 99.6591  & 1.6135  & O9.7Ib & 3  & 19  & 0.025  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 47756 & 47756 & 100.1331  & 6.3713  & B8pSiCrSr & 404  & 117  & 13.228  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\
* 15 Mon & 47839 & 100.2444  & 9.8958  & O7V+B1.5/2V & 180  & 165  & 1.867  & all & 21 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
HD 48099 & 48099 & 100.4968  & 6.3454  & O5V((f))z+O9:V & 44  & 64  & 0.337  & all & 4 & \citeyear{2017MNRAS.465.2432G}\\
HD 48279 & 48279AA & 100.6689  & 1.7162  & O8V+F2V & 110  & 74  & 2.248  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 48279 & 48279AB & 100.6689  & 1.7162  & O8V+F2V & 119  & 78  & 2.791  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
HD 48279 & 48279AC & 100.6689  & 1.7162  & O8V+F2V & 49  & 45  & 1.484  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
* eps Gem & 48329 & 100.9830  & 25.1311  & G8Ib & 1  & 3  & 0.079  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* alf CMa & 48915 & 101.2872  & -16.7161  & A0mA1Va & 14  & 37  & 1.603  & all & 8 & \citeyear{1973ApJ...185L.145B},\citeyear{1970ApJ...159L..73S},{\citeyear{2002A&A...392..637S}},\citeyear{1973ApJ...185L.139B}\\
HD 49023 & 49023 & 101.3980  & -20.6809  & B8/A0V & 99  & 156  & 0.707  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 49040 & 49040 & 102.0922  & 40.9625  &  & 157  & 103  & 2.337  & metal & 7 & \citeyear{2006MNRAS.372.1804K}\\
HD 49223 & 49223 & 101.9490  & 7.3262  &  & 389  & 209  & 4.611  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
HD 49299 & 49299 & 101.7359  & -20.6520  & ApSi & 1900  & 65  & 982.936  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* 12 CMa & 49333 & 101.7562  & -21.0154  & B7II/III & 618  & 300  & 5.017  & H1 Balmer & 10 & {\citeyear{1993A&A...269..355B}},\citeyear{1983ApJS...53..151B}\\
* 33 Gem & 49606 & 102.4577  & 16.2029  & B7III & 284  & 234  & 4.627  & all & 11 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{1993A&A...269..355B}}\\
V* V740 Mon & 49713 & 102.4345  & -1.3399  & B9III & 2563  & 455  & 42.154  & metal & 2 & \citeyear{2006MNRAS.372.1804K}\\
HD 49884 & 49884 & 103.1467  & 42.6195  & B9.5IIIEu & 214  & 36  & 62.053  & all & 6 & \citeyear{2017AstBu..72..391R}\\
V* V592 Mon & 49976 & 102.6763  & -8.0410  & B9V & 1489  & 398  & 20.908  & metal & 25 & {\citeyear{1971A&A....11..461V}},{\citeyear{1974A&A....37..275P}},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},\citeyear{1958ApJS....3..141B}\\
HD 50169 & 50169 & 102.9968  & -1.6446  & ApEuSrCr & 938  & 66  & 208.005  & all & 17 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},\citeyear{2017AstBu..72..391R},\citeyear{1958ApJS....3..141B}\\
HD 50403 & 50403 & 103.5151  & 22.2625  & A6IVSrCrEu & 832  & 100  & 69.140  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 50461 & 50461 & 103.2833  & -7.7656  & ApSi & 1115  & 566  & 2.895  & all & 2 & \citeyear{2017AstBu..72..391R}\\
* 15 CMa & 50707 & 103.3871  & -20.2243  & B1Ib & 45  & 56  & 1.767  & all & 12 & {\citeyear{2015A&A...583A.115B}},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}}\\
HD 51088 & 51088 & 103.7252  & -24.7181  & ApSi & 182  & 89  & 3.829  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* NY Aur & 51418 & 104.8339  & 42.3148  &  & 398  & 159  & 36.300  & all & 18 & \citeyear{1974ApJ...190..579J},\citeyear{2017AstBu..72..391R}\\
HD 51684 & 51684 & 104.1245  & -40.9903  & ApSrEuCr & 1366  & 114  & 172.342  & H1 Balmer & 7 & {\citeyear{2017A&A...601A..14M}}\\
* 40 Gem & 51688 & 104.8664  & 25.9142  & B8VpSi & 149  & 250  & 0.356  & H1 Balmer & 2 & {\citeyear{1993A&A...269..355B}}\\
* eps CMa & 52089 & 104.6565  & -28.9721  & B1.5II & 101  & 35  & 5.714  & all & 26 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...574A..20F}}\\
HD 52559 & 52559 & 105.4803  & 5.5572  & B2IV-V & 22  & 51  & 0.183  & He1 & 2 & \citeyear{2011AN....332..974Y}\\
HD 52711 & 52711 & 105.8769  & 29.3371  & G0V & 40  & 20  & 4.000  & all & 1 & \citeyear{2017AstBu..72..391R}\\
HD 52721 & 52721 & 105.4563  & -11.3009  & B2Vne & 209  & 171  & 1.546  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* 19 Mon & 52918 & 105.7282  & -4.2392  & B2Vn(e) & 97  & 162  & 0.359  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
HD 52965 & 52965 & 105.7078  & -8.3135  & B8V & 78  & 135  & 0.753  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* zet Gem & 52973 & 106.0272  & 20.5703  & G1Ib & 11  & 11  & 1.692  & metal & 5 & \citeyear{1984ApJ...284..211B},\citeyear{1981ApJ...247..569B}\\
HD 52980 & 52980 & 105.7424  & -8.3478  & B9II & 121  & 107  & 4.769  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 53081 & 53081 & 106.0160  & 8.6854  & B9 & 447  & 100  & 19.968  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
V* Z CMa & 53179 & 105.9298  & -11.5517  & B5/8eq+F5/7 & 245  & 93  & 11.164  & all & 9 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* gam CMa & 53244 & 105.9396  & -15.6333  & B8II & 276  & 109  & 3.189  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 53367 & 53367 & 106.1063  & -10.4543  & B0IV/Ve & 285  & 257  & 0.639  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
HD 53367A & 53367A & 106.1064  & -10.4544  &  & 142  & 97  & 2.092  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 53367B & 53367B & 106.1062  & -10.4543  &  & 129  & 102  & 1.986  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
V* R Gem & 53791 & 106.8386  & 22.7035  & S3.5-6.5/6e & 439  & 123  & 15.924  & metal & 3 & \citeyear{1958ApJS....3..141B}\\
HD 53921 & 53921 & 105.8129  & -59.1781  & B9III+B8V & 211  & 151  & 22.081  & all & 18 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
HD 53921A & 53921A & 105.8129  & -59.1781  & B9III & 720  & 191  & 26.415  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 53921B & 53921B & 105.8137  & -59.1781  & B8V & 224  & 249  & 2.332  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 53929 & 53929 & 106.7770  & 4.9106  & B9III & 122  & 252  & 1.120  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
V* V386 Car & 54118 & 106.0763  & -56.7497  & ApSi & 1014  & 248  & 41.332  & all & 15 & \citeyear{1975PASP...87..961B},{\citeyear{1993A&A...269..355B}},\citeyear{1997MNRAS.291..658D}\\
HD 54282 & 54282 & 106.9565  & -10.8178  & B9V & 175  & 190  & 0.614  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 54304 & 54304 & 107.0001  & -10.6216  & B5II/III & 91  & 88  & 1.559  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 54360 & 54360 & 107.0480  & -10.5718  & B8V & 66  & 124  & 0.224  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 54387 & 54387 & 107.0670  & -10.6238  & G8/K1III+(F/G) & 94  & 106  & 5.492  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-10 1885B & 54387 & 107.0670  & -10.6238  & G8/K1III+(F/G) & 207  & 120  & 2.786  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 54388 & 54388 & 107.0727  & -10.7818  & A(3)(III) & 74  & 73  & 1.750  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 54662 & 54662 & 107.3344  & -10.3466  & O6.5Vz(n)+O7.5Vz & 18  & 45  & 0.441  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
HD 54824 & 54824 & 107.9780  & 34.9885  &  & 514  & 124  & 37.297  & all & 6 & \citeyear{2017AstBu..72..391R}\\
HD 54879 & 54879 & 107.5340  & -11.8027  & O9.7V & 656  & 80  & 88.477  & all & 10 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
* 26 CMa & 55522 & 108.0509  & -25.9426  & B2IV/V & 627  & 108  & 90.700  & all & 18 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2007AN....328...41B},{\citeyear{2006A&A...450..763K}}\\
HD 55718 & 55718 & 108.1076  & -36.5444  & B2.5V+B9V & 23  & 66  & 0.077  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* E Pup & 55719 & 108.0659  & -40.4988  & A1/2V:+ApSrEu & 1277  & 224  & 126.259  & all & 40 & {\citeyear{2017A&A...601A..14M}},\citeyear{1976ApJ...209..160B},{\citeyear{1997A&AS..124..475M}},\citeyear{1997MNRAS.291..658D},{\citeyear{1975A&A....45..303W}}\\
HD 55879 & 55879 & 108.6177  & -10.3162  & O9.7III & 4  & 15  & 0.071  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* GG CMa & 55958 & 108.4468  & -31.0836  & B2III/IV & 75  & 51  & 2.500  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* 27 CMa & 56014 & 108.5634  & -26.3525  & B4Ve\_sh & 130  & 54  & 8.379  & all & 13 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* L01 Pup & 56022 & 108.3056  & -45.1827  & B9V & 177  & 118  & 2.337  & H1 Balmer & 4 & \citeyear{1980ApJS...42..421B}\\
* ome CMa & 56139 & 108.7027  & -26.7727  & B2.5Ve & 101  & 112  & 0.644  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 56343 & 56343 & 108.8278  & -31.9097  & B9V & 3562  & 90  & 2108.555  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V387 Car & 56350 & 108.4161  & -53.6678  & ApEuCrSr & 854  & 104  & 81.153  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* PR Pup & 56455 & 108.6917  & -46.8497  & ApSi & 128  & 136  & 2.002  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 56495 & 56495 & 109.2406  & -7.5275  & kA4hF0mF2(III) & 430  & 210  & 4.517  & metal & 2 & \citeyear{1958ApJS....3..141B}\\
HD 56779 & 56779 & 109.2059  & -36.5926  & B3V & 100  & 33  & 8.429  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
* 29 CMa & 57060 & 109.6682  & -24.5587  & O7Iafpvar & 92  & 47  & 3.832  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
HD 57682 & 57682 & 110.5086  & -8.9794  & O9.2IV & 120  & 19  & 65.529  & all & 20 & \citeyear{2017MNRAS.465.2432G}\\
HD 58011 & 58011 & 110.6805  & -26.0113  & B1/2Iab/IInne & 201  & 179  & 0.917  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
HD 58050 & 58050 & 111.1152  & 15.5172  & B2Ve & 116  & 67  & 3.429  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 58260 & 58260 & 110.8317  & -36.3401  & B2/3Vp & 2291  & 302  & 65.810  & H1 Balmer & 10 & \citeyear{1979ApJ...228..809B},\citeyear{1987ApJ...323..325B}\\
V* V389 Car & 58448 & 110.4212  & -61.9514  & ApSi & 165  & 117  & 5.371  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 58599 & 58599 & 111.6717  & 11.0088  &  & 171  & 134  & 1.517  & He1 & 2 & \citeyear{2011AN....332..974Y}\\
* bet CMi & 58715 & 111.7877  & 8.2893  & B8Ve & 156  & 190  & 0.755  & all & 6 & {\citeyear{2015A&A...583A.115B}},\citeyear{1985ApJ...288..741B}\\
HD 58978 & 58978 & 111.7478  & -23.0860  & B0.5IVe & 197  & 294  & 0.436  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V827 Mon & 59435 & 112.3977  & -9.2593  & A6IIIpSr & 3295  &  &  & H1 Balmer & 19 & {\citeyear{1996A&A...314..491W}}\\
* alf Gem B & 60178 & 113.6504  & 31.8885  & kA0hA2:mA1IVs & 67  & 50  & 2.097  & all & 4 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
* alf Gem A & 60179 & 113.6494  & 31.8883  & A1.5IV+ & 48  & 36  & 2.147  & all & 4 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
HD 60325 & 60325 & 113.3424  & -14.3383  & B2II & 570  & 655  & 0.757  & He1 & 1 & \citeyear{2011AN....332..974Y}\\
HD 60344 & 60344 & 113.2589  & -23.9343  & B2III & 335  & 452  & 0.560  & H1 Balmer & 4 & \citeyear{1979ApJ...228..809B},\citeyear{1987ApJ...323..325B}\\
V* V409 Car & 60435 & 112.7375  & -57.9912  & ApSr(Eu) & 393  & 71  & 4412.893  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 60489 & 60489 & 113.6925  & 2.7255  & A5/7(m)A5-F0 & 160  & 124  & 1.554  & metal & 7 & \citeyear{2006MNRAS.372.1804K}\\
HD 60778 & 60778 & 114.0491  & -0.1377  & A0III/IV & 150  & 115  & 1.701  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
HD 60848 & 60848 & 114.2739  & 16.9043  & O8:V:pe & 144  & 102  & 1.925  & all & 7 & {\citeyear{2015A&A...582A..45F}}\\
HD 60848 & 60848 & 114.2739  & 16.9043  & O8:V:pe & 311  & 89  & 12.211  & all & 1 & {\citeyear{2015A&A...582A..45F}}\\
HD 60855 & 60855 & 114.0162  & -14.4928  & B2Ve & 96  & 120  & 0.699  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 60940 & 60940 & 114.0943  & -14.4960  & B7/8III & 67  & 101  & 0.191  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 60968 & 60968 & 114.1230  & -14.4595  & K0 & 52  & 23  & 5.345  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 60996 & 60996 & 114.1453  & -14.4303  & B9V & 83  & 96  & 1.394  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 61045 & 61045 & 114.1965  & -14.5616  & B8pSi & 388  & 88  & 30.612  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* PT Pup & 61068 & 114.1710  & -19.7023  & B2II & 7  & 68  & 0.009  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* alf CMi & 61421 & 114.8255  & 5.2250  & F5IV-V+DQZ & 4  & 11  & 1.250  & all & 31 & {\citeyear{1995A&A...293..377B}},\citeyear{1999ApJ...514..402P},\citeyear{1970ApJ...159L..73S},\citeyear{1994MNRAS.269..639B},{\citeyear{2002A&A...392..637S}},\citeyear{1973ApJ...185L.139B},\citeyear{2007PASP..119.1052K},\newline \citeyear{1984ApJ...284..211B},\citeyear{1982ApJ...258..639L}\\
HD 61468 & 61468 & 114.5941  & -27.8688  & ApEuCr(Sr) & 1884  & 137  & 178.498  & H1 Balmer & 5 & {\citeyear{2017A&A...601A..14M}}\\
HD 61712 & 61712 & 114.6814  & -43.5947  & B7/8V & 87  & 50  & 3.436  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
* sig Gem & 62044 & 115.8280  & 28.8835  & K1IIIe & 46  & 65  & 0.510  & metal & 2 & \citeyear{1984ApJ...284..211B},\citeyear{1981ApJ...246..899B}\\
* 49 Cam & 62140 & 116.6142  & 62.8305  & A7VpSrCrEuSiKsn & 1336  & 306  & 236.545  & all & 36 & \citeyear{1974ApJ...187..265B},\citeyear{2000MNRAS.313..851W},{\citeyear{1971A&A....11..461V}}\\
* kap Gem & 62345 & 116.1119  & 24.3980  & G8III-IIIb & 12  & 3  & 21.372  & metal & 2 & \citeyear{2002ARep...46..474T}\\
HD 62367 & 62367 & 115.8839  & -4.6807  & B8V & 61  & 96  & 0.461  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 62376 & 62376 & 115.4918  & -38.5283  & B8V & 74  & 88  & 1.606  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* bet Gem & 62509 & 116.3290  & 28.0262  & K0IIIb & 26  & 16  & 2.122  & metal & 20 & \citeyear{1970ApJ...159L..73S},{\citeyear{1994A&A...291..890H}},\citeyear{1973ApJ...185L.139B},\citeyear{1984ApJ...284..211B},\citeyear{2002ARep...46..474T}\\
HD 62512 & 62512 & 116.0639  & -0.7201  & A0V & 149  & 54  & 8.743  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 62974 & 62974 & 116.2487  & -38.0942  & A3V & 37  & 139  & 0.088  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 62992 & 62992 & 116.2567  & -38.1584  & A5/7(IV) & 183  & 52  & 14.667  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 63079 & 63079 & 116.3640  & -37.5963  & B9V & 179  & 114  & 1.210  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* OX Pup & 63401 & 116.7740  & -39.3310  & ApSi & 424  & 119  & 78.856  & all & 23 & \citeyear{2006AN....327..289H},{\citeyear{2006A&A...450..763K}},{\citeyear{1993A&A...269..355B}},{\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* ksi Pup & 63700 & 117.3236  & -24.8598  & G6Ib & 295  & 45  & 35.620  & metal & 2 & \citeyear{1971Obs....91...37G}\\
HD 63843 & 63843 & 117.6742  & -6.0606  & A1(IV) & 11500  & 600  & 367.361  & metal & 1 & {\citeyear{1997A&A...325..195B}}\\
* zet CMi & 63975 & 117.9250  & 1.7669  & B8II & 158  & 137  & 1.681  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2002A&A...392..637S}}\\
V* QU Pup & 64365 & 117.9182  & -42.8882  & B2III & 39  & 39  & 1.047  & all & 12 & {\citeyear{2015A&A...582A..45F}}\\
HD 64368 & 64368 & 117.6588  & -55.2614  & A5IV & 66  & 128  & 0.224  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 64486 & 64486 & 121.1961  & 79.4796  & B9.5IVs & 855  & 514  & 5.402  & all & 6 & {\citeyear{1993A&A...269..355B}},{\citeyear{1971A&A....11..461V}}\\
HD 64740 & 64740 & 118.2651  & -49.6130  & B2V & 572  & 114  & 24.992  & all & 21 & \citeyear{1979ApJ...228..809B},\citeyear{1987ApJ...323..325B}\\
* 53 Cam & 65339 & 120.4268  & 60.3244  & A3VpSrSiCrEu & 3669  & 445  & 592.692  & all & 101 & \citeyear{1978MNRAS.183..595R},\citeyear{2000MNRAS.313..851W},\citeyear{2017AstBu..72..391R},\citeyear{1977SvAL....3..273G},{\citeyear{2001A&A...365..118L}},\citeyear{1968ApJ...151..583P},\citeyear{1971AN....292..279S},\newline \citeyear{1973ApJ...184L..79A},\citeyear{1984ApJ...284..211B},{\citeyear{1996A&A...312L...5E}},\citeyear{1975ApJ...201..624L},\citeyear{1977ApJ...212..141B},\citeyear{1958ApJS....3..141B}\\
HD 65691 & 65691 & 119.0836  & -60.8010  & B8/9V & 267  & 175  & 2.782  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V607 Car & 65712 & 119.0945  & -61.2839  & ApSi & 940  & 73  & 178.015  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 65869 & 65869 & 119.3380  & -60.7675  & B8/9V & 223  & 130  & 3.223  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 65896 & 65896 & 119.3823  & -60.6309  & A0V & 140  & 101  & 2.286  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 65949 & 65949 & 119.4486  & -60.6097  & B8/9 & 170  & 93  & 4.078  & all & 17 & {\citeyear{2006A&A...450..777B}},\citeyear{2006AN....327..289H},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
HD 65950 & 65950 & 119.4384  & -60.9265  & B8III & 139  & 83  & 3.396  & all & 11 & {\citeyear{2006A&A...450..777B}},\citeyear{2006AN....327..289H},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
V* V356 Car & 65987 & 119.5121  & -60.6148  & B9.5IVpSi & 579  & 119  & 30.625  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 66066A & 66066A & 119.5929  & -60.8577  & B8V & 110  & 362  & 0.092  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
HD 66137 & 66137 & 119.6816  & -60.7014  & B9(V) & 157  & 172  & 0.755  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 66138 & 66138 & 121.2933  & 57.7730  & F5 & 4565  & 140  & 1063.226  & H1 Balmer & 1 & {\citeyear{2003A&A...403..645B}}\\
HD 66194 & 66194 & 119.7106  & -60.8245  & B3Vn & 207  & 1880  & 2.684  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
V* PY Pup & 66255 & 120.1207  & -48.8718  & B9Ib & 240  & 190  & 1.596  & H1 Balmer & 1 & {\citeyear{1993A&A...269..355B}}\\
V* V422 Car & 66295 & 119.8387  & -60.8157  & B8/9pSi & 532  & 73  & 70.049  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 66318 & 66318 & 119.8645  & -60.7964  & A0pEuCrSr & 5476  & 115  & 10121.795  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 66350 & 66350 & 120.7551  & -2.7305  & ApEuCr(Sr) & 477  & 116  & 19.313  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
HD 66522 & 66522 & 120.3963  & -50.6056  & B2III & 650  & 371  & 3.633  & H1 Balmer & 4 & \citeyear{1987ApJ...323..325B}\\
HD 66788 & 66788 & 121.0356  & -27.4858  & O8/9(Ib) & 132  & 103  & 1.406  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
* zet Pup & 66811 & 120.8960  & -40.0031  & O4I(n)fp & 19  & 19  & 0.809  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
* 15 Cnc & 68351 & 123.2870  & 29.6565  & B8VpSi & 143  & 164  & 7.055  & all & 19 & {\citeyear{2007A&A...475.1053A}},{\citeyear{1993A&A...269..355B}}\\
HD 68695 & 68695 & 122.9357  & -44.0858  & A3VbekA0mA0\_lB & 127  & 146  & 1.357  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 68703 & 68703 & 123.5464  & 17.6760  & F1IV & 278  & 229  & 1.604  & metal & 7 & \citeyear{2006MNRAS.372.1804K}\\
V* AO Vel & 68826 & 122.9747  & -48.7461  & BpSi+B8V+B9/A0+B9/A0 & 103  & 94  & 1.622  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
HD 69003 & 69003 & 123.3860  & -37.4845  & A0 & 73  & 148  & 0.603  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 69004 & 69004 & 123.3951  & -37.5273  & A(pSi) & 106  & 77  & 2.353  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 69067 & 69067 & 123.4441  & -37.7243  & ApSi & 569  & 73  & 75.106  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 69106 & 69106 & 123.5158  & -36.9522  & O9.7IIn & 113  & 92  & 1.509  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* NO Vel & 69144 & 123.4006  & -46.9916  & B3III & 95  & 86  & 1.118  & all & 7 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* bet Cnc & 69267 & 124.1288  & 9.1855  & K4IIIBa0.5: & 4  & 2  & 2.985  & metal & 2 & \citeyear{2002ARep...46..474T}\\
HD 70331 & 70331 & 124.8223  & -48.0694  & B7/8II/III(pSi) & 2570  & 434  & 225.610  & all & 16 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
* kap02 Vol & 71066 & 125.0022  & -71.5054  & B9/A0IV & 69  & 89  & 0.724  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* omi UMa & 71369 & 127.5661  & 60.7182  & G5III: & 103  & 22  & 44.902  & all & 13 & \citeyear{2017AstBu..72..391R}\\
V* TZ Lyn & 71866 & 127.7943  & 40.2249  & A0pv & 1650  & 94  & 318.552  & all & 75 & \citeyear{2000MNRAS.313..851W},\citeyear{1956ApJ...124..489B}\\
HD 72106 & 72106 & 127.3954  & -38.6059  & A0IV & 89  & 58  & 2.207  & all & 2 & {\citeyear{2005A&A...442L..31W}}\\
HD 72106A & 72106A & 127.3954  & -38.6059  &  & 170  & 233  & 5.375  & all & 9 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2005A&A...442L..31W}}\\
HD 72106B & 72106B & 127.3953  & -38.6061  &  & 110  & 93  & 1.439  & all & 8 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2005A&A...442L..31W}}\\
HD 72648 & 72648 & 128.0791  & -43.9315  & B3III(II) & 67  & 55  & 1.467  & all & 12 & {\citeyear{2015A&A...582A..45F}}\\
HD 72754 & 72754 & 128.0974  & -49.6013  & B2(Ia)pe(\_sh) & 90  & 60  & 2.761  & all & 8 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
* 3 Hya & 72968 & 128.8675  & -7.9823  & A1VpSrCr & 445  & 186  & 166.240  & all & 35 & {\citeyear{2007A&A...475.1053A}},{\citeyear{1971A&A....11..461V}},\citeyear{1958ApJS....3..141B}\\
* 47 Vel & 73340 & 128.9668  & -50.9696  & ApSi & 1644  & 219  & 60.393  & H1 Balmer & 5 & {\citeyear{1993A&A...269..355B}}\\
HD 73709 & 73709 & 130.0864  & 19.6867  & kA2hA5mF0(III-IV)(Cr) & 62  & 47  & 2.031  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
V* OO Vel & 74168 & 130.0348  & -51.9416  & ApSi & 206  & 101  & 4.549  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* KR Vel & 74169 & 129.9974  & -53.2610  & ApEuCr(Sr) & 153  & 70  & 7.010  & all & 18 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* omi Vel & 74195 & 130.0733  & -52.9219  & B3/5(V) & 146  & 77  & 3.221  & all & 26 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
HD 74196 & 74196 & 130.0728  & -53.0154  & B9/A0 & 356  & 298  & 2.752  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* b Cnc & 74521 & 131.1876  & 10.0817  & A1VpHgMnSiEu & 835  & 172  & 172.228  & all & 59 & \citeyear{2007MNRAS.382.1690L},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2002A&A...392..637S}},{\citeyear{1993A&A...269..355B}},\citeyear{1958ApJS....3..141B}\\
V* HY Vel & 74560 & 130.6058  & -53.1140  & B3IV & 171  & 98  & 4.318  & all & 16 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
* alf Pyx & 74575 & 130.8981  & -33.1864  & B1.5III & 235  & 78  & 5.770  & all & 11 & {\citeyear{2015A&A...583A.115B}},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}}\\
HD 74721 & 74721 & 131.4969  & 13.2635  & A0V & 240  & 150  & 2.560  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
HD 75049 & 75049 & 131.3878  & -50.7329  & ApEuCr & 7145  & 99  & 5116.320  & all & 39 & {\citeyear{2015A&A...583A.115B}}\\
HD 75239 & 75239 & 131.8131  & -42.3856  & B9IV/V & 283  & 200  & 1.035  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* 5 LMi & 75332 & 132.6343  & 33.2851  & F7Vs & 0  & 140  & 0.000  & metal & 1 & \citeyear{1973ApJ...185L.139B}\\
* 14 Hya & 75333 & 132.3405  & -3.4430  & B8IIIpHgMn & 120  & 100  & 1.440  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 75445 & 75445 & 132.1789  & -39.2339  & ApSrEu(Cr) & 135  & 57  & 6.898  & H1 Balmer & 3 & {\citeyear{2017A&A...601A..14M}}\\
HD 75759 & 75759 & 132.5876  & -42.0898  & O9V+B0V & 23  & 55  & 0.129  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 75989 & 75989 & 132.9816  & -40.9866  & ApSi & 325  & 159  & 5.344  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 76151 & 76151 & 133.5748  & -5.4345  & G2V & 750  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* zet Hya & 76294 & 133.8484  & 5.9456  & G8.5III & 15  & 3  & 27.835  & metal & 1 & \citeyear{2002ARep...46..474T}\\
HD 76431 & 76431 & 134.0466  & 1.6771  & B0V & 799  & 205  & 14.575  & all & 10 & \citeyear{1998CoSka..27..452E},{\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
HD 76534 & 76534 & 133.7863  & -43.4666  & B2Vn & 66  & 68  & 1.024  & all & 14 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* iot UMa & 76644 & 134.8019  & 48.0418  & A6 & 80  & 140  & 0.327  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
* alf Cnc & 76756 & 134.6217  & 11.8577  & kA7VmF0/2III/IVSr & 35  & 95  & 0.136  & H1 Balmer & 1 & \citeyear{1980ApJS...42..421B}\\
* 10 UMa & 76943 & 135.1599  & 41.7829  & F3V+G5V & 10  & 22  & 0.245  & all & 2 & {\citeyear{2002A&A...396..131M}}\\
* kap UMa & 77327 & 135.9064  & 47.1565  & A1Vn & 590  & 366  & 2.603  & all & 4 & {\citeyear{2002A&A...396..131M}}\\
* nu. Cnc & 77350 & 135.6844  & 24.4529  & A0III & 201  & 182  & 4.623  & all & 7 & {\citeyear{2002A&A...392..637S}},{\citeyear{1993A&A...269..355B}},\citeyear{1958ApJS....3..141B}\\
V* GP Vel & 77581 & 135.5286  & -40.5547  & B0.5Ia & 639  & 734  & 0.703  & H1 Balmer & 4 & \citeyear{1973ApJ...184L..79A}\\
* f UMa & 78209 & 137.2177  & 51.6046  & kA3VmF5IIISr & 113  & 113  & 0.545  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1980ApJS...42..421B}\\
* kap Cnc & 78316 & 136.9367  & 10.6682  & B8IIImnp & 312  & 61  & 25.859  & all & 9 & {\citeyear{2002A&A...392..637S}},\citeyear{1958ApJS....3..141B}\\
* tau UMa & 78362 & 137.7293  & 63.5137  & F6IIIn & 4  & 5  & 0.680  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
* 36 Lyn & 79158 & 138.4509  & 43.2178  &  & 674  & 198  & 37.708  & all & 38 & \citeyear{1990ApJ...348..242S},{\citeyear{2006A&A...458..569W}},\citeyear{1983ApJS...53..151B}\\
* a Car & 79351 & 137.7420  & -58.9669  & B2IV-V & 535  & 226  & 5.453  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* tet Hya & 79469 & 138.5911  & 2.3143  & B9.5V+DA1.6 & 126  & 119  & 1.106  & all & 4 & {\citeyear{2002A&A...396..131M}}\\
* 38 Lyn & 80081 & 139.7110  & 36.8026  & A1V & 441  & 332  & 1.954  & all & 4 & {\citeyear{2002A&A...396..131M}}\\
V* LX Hya & 80316 & 139.6043  & -20.3712  & A9IIs & 266  & 121  & 8.663  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* alf Lyn & 80493 & 140.2638  & 34.3926  & K6III & 1  & 5  & 0.053  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
V* KU Hya & 81009 & 140.7119  & -9.8388  & ApEuCrSr & 1736  & 197  & 114.043  & all & 18 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},\citeyear{2000MNRAS.313..851W},{\citeyear{1971A&A....11..461V}}\\
* tet UMa & 82328 & 143.2143  & 51.6773  & F7V & 177  & 113  & 1.221  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L}\\
HD 83002 & 83002 & 143.4018  & -53.3443  & ApSi & 74  & 105  & 0.272  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 83368 & 83368 & 144.1059  & -48.7512  & A8VSrCrEu+F9V & 1122  & 550  & 357.959  & all & 100 & {\citeyear{2004A&A...415..661H}},\citeyear{1983MNRAS.205p..43T},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}}\\
V* IO Vel & 83625 & 144.5134  & -54.2191  & ApSi & 1085  & 231  & 171.834  & all & 7 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{1993A&A...269..355B}},{\citeyear{2006A&A...450..763K}}\\
V* AI Ant & 84041 & 145.3933  & -29.3737  & ApSrEuCr & 570  & 78  & 74.980  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* tet Ant & 84367 & 146.0504  & -27.7695  & A7V+G8III & 210  & 80  & 6.891  & metal & 1 & \citeyear{1971Obs....91...37G}\\
* eps Leo & 84441 & 146.4628  & 23.7743  & G1IIIa & 30  & 23  & 21.892  & metal & 3 & \citeyear{1973ApJ...185L.139B},{\citeyear{1994A&A...291..890H}}\\
HD 85567 & 85567 & 147.6189  & -60.9675  & B5Vne & 279  & 143  & 3.309  & all & 9 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 85953 & 85953 & 148.4587  & -51.1467  & B2.5III & 106  & 50  & 3.884  & all & 23 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
HD 86170 & 86170 & 149.1882  & -2.2890  & ApSrEuCr & 283  & 100  & 8.017  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
V* V437 Car & 86181 & 148.7226  & -58.6959  & ApSr & 474  & 80  & 42.029  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V423 Car & 86199 & 148.7750  & -57.3829  & ApSi & 821  & 90  & 101.120  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V359 Hya & 86592 & 149.8094  & -12.7538  & ApSrEuCr & 15803  & 1000  & 249.730  & metal & 2 & {\citeyear{1997A&A...325..195B}}\\
HD 86986 & 86986 & 150.6232  & 14.5570  & A1V & 430  & 580  & 0.550  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
HD 87240 & 87240 & 150.4337  & -59.8500  & ApSi & 261  & 70  & 21.219  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 87241 & 87241 & 150.4240  & -60.1129  & B9III & 156  & 121  & 0.618  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 87266 & 87266 & 150.4664  & -59.9820  & B3III/V & 47  & 41  & 1.107  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 87403 & 87403 & 150.7144  & -59.2819  & A1III & 142  & 86  & 1.298  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 87405 & 87405 & 150.7008  & -59.9584  & ApSi & 61  & 48  & 2.522  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* eta Leo & 87737 & 151.8331  & 16.7627  & A0Ib & 5  & 14  & 0.147  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
HD 87752 & 87752 & 151.2824  & -60.2333  & B8/9II & 225  & 132  & 58.073  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* alf Leo & 87901 & 152.0930  & 11.9672  & B8IVn & 15  & 65  & 0.053  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
V* V495 Car & 88158 & 151.9860  & -62.2214  & ApSi & 339  & 88  & 12.560  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 88230 & 88230 & 152.8422  & 49.4542  & K6VeFe-1 & 57  & 180  & 0.100  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
HD 88385 & 88385 & 152.4560  & -56.7481  & ApCrEu(Sr) & 1094  & 70  & 269.419  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 88661 & 88661 & 152.9436  & -58.0605  & B5Vne & 128  & 149  & 0.806  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 89000 & 89000 & 154.1421  & 25.2966  & F8 & 2  & 124  & 0.000  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
* lam UMa & 89021 & 154.2741  & 42.9144  & A1IV & 66  & 22  & 9.000  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 89069 & 89069 & 155.3168  & 78.7643  &  & 419  & 112  & 174.507  & all & 5 & \citeyear{2017AstBu..72..391R}\\
HD 89103 & 89103 & 153.8934  & -49.2241  & ApSi & 2135  & 83  & 936.880  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 89385 & 89385 & 154.3705  & -54.3991  & B8V(pCrEuSr) & 148  & 81  & 4.666  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

* mu. UMa & 89758 & 155.5822  & 41.4995  & M0III & 4  & 11  & 0.137  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
V* ET UMa & 89822 & 156.0327  & 65.5664  & A1:VpSiSrHg & 639  & 212  & 20.728  & all & 13 & \citeyear{1970ApJ...160.1077C},{\citeyear{1993A&A...269..355B}},\citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
HD 89856 & 89856 & 155.2305  & -51.8616  & B9 & 211  & 109  & 4.138  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89900 & 89900 & 155.3076  & -51.7146  & A0/1IV/V & 86  & 134  & 0.283  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V343 Vel & 89901 & 155.2970  & -51.7490  & B8/9II/IV & 202  & 149  & 1.460  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89915 & 89915 & 155.3328  & -51.7413  & B9/A0V & 168  & 128  & 1.927  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89922 & 89922 & 155.3563  & -51.8301  & A3/5IV/V & 39  & 112  & 0.143  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89937 & 89937 & 155.3848  & -51.6913  & B5/8 & 175  & 182  & 0.802  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89938 & 89938 & 155.3785  & -51.7549  & A & 194  & 183  & 0.801  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 89956 & 89956 & 155.3975  & -52.0298  & B8/A0IV/V & 245  & 531  & 0.310  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* 25 Sex & 90044 & 155.8603  & -4.0740  & ApSiCr & 740  & 374  & 15.369  & all & 11 & {\citeyear{1993A&A...269..355B}},{\citeyear{2001A&A...365..118L}}\\
* L Car & 90264 & 155.7423  & -66.9015  & B8V & 442  & 242  & 3.206  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* 30 LMi & 90277 & 156.4784  & 33.7961  & F0VmF3/4 & 9  & 20  & 0.203  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* 45 Leo & 90569 & 156.9125  & 9.7624  & B9.5IV-VpSiCrSr(Mn) & 319  & 40  & 137.146  & all & 14 & {\citeyear{2007A&A...475.1053A}},\citeyear{1958ApJS....3..141B}\\
HD 90763 & 90763 & 157.1832  & -3.7424  & A0V & 150  & 95  & 2.743  & all & 6 & \citeyear{2017AstBu..72..391R}\\
HD 91042 & 91042 & 157.2240  & -61.1637  & F6/7II/III & 157  & 99  & 2.476  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
HD 91239 & 91239 & 157.8055  & -42.2294  & ApSrCrSi & 128  & 80  & 2.824  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* K Car & 91375 & 157.5839  & -71.9928  & A1V & 63  & 63  & 1.361  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* p Car & 91465 & 158.0061  & -61.6853  & B4Vne & 186  & 154  & 1.899  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* DQ Cha & 92106 & 158.2196  & -81.1629  & ApSrEuCr & 145  & 92  & 2.967  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 92190 & 92190 & 159.3408  & -59.1801  & B8IV & 79  & 100  & 0.393  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 92206 & 92206C & 159.3427  & -58.6230  & O6.5V((f))+O6.5V((f)) & 81  & 71  & 2.576  & all & 18 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...582A..45F}}\\
HD 92207 & 92207 & 159.3628  & -58.7333  & A0Ia & 98  & 50  & 4.145  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 92287 & 92287 & 159.5110  & -57.2563  & B3IV & 34  & 64  & 0.697  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
V* V407 Car & 92385 & 159.5731  & -65.0419  & B9Vn & 439  & 171  & 34.086  & all & 16 & {\citeyear{2006A&A...450..777B}},\citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 92499 & 92499 & 160.0358  & -43.0807  & ApSrEuCr & 1338  & 183  & 168.255  & all & 15 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V364 Car & 92664 & 160.0477  & -65.1002  & ApSi & 792  & 181  & 41.210  & H1 Balmer & 19 & \citeyear{1975PASP...87..961B},{\citeyear{1993A&A...269..355B}}\\
HD 93026 & 93026 & 160.8180  & -59.1742  & B2III & 39  & 88  & 0.167  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 93027 & 93027 & 160.8248  & -60.1342  & O9.5IV & 63  & 74  & 0.695  & all & 12 & {\citeyear{2015A&A...582A..45F}}\\
HD 93028 & 93028 & 160.8139  & -60.2012  & O9IV & 42  & 42  & 1.000  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* tet Car & 93030 & 160.7392  & -64.3945  & B0Vp & 81  & 90  & 0.872  & all & 13 & \citeyear{2006AN....327..289H},{\citeyear{2012A&A...538A.129B}},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},\citeyear{1979ApJ...228..809B}\\
HD 93097 & 93097 & 160.9458  & -60.0970  & B0.5IV & 57  & 44  & 1.678  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
HD 93190 & 93190 & 161.0817  & -59.2830  & O9.7:V:(n)e & 210  & 102  & 3.890  & all & 2 & \citeyear{2012MNRAS.423.3413N}\\
HD 93250 & 93250 & 161.1876  & -59.5652  & O4III(fc) & 106  & 103  & 1.011  & all & 5 & \citeyear{2012MNRAS.423.3413N},\citeyear{2017MNRAS.465.2432G}\\
HD 93294 & 93294 & 161.5530  & -5.7602  & ApSrEuCr+(G) & 65  & 158  & 9.225  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 93501 & 93501 & 161.5918  & -60.0219  & B0V & 55  & 79  & 0.480  & all & 4 & \citeyear{2012MNRAS.423.3413N}\\
HD 93507 & 93507 & 161.4610  & -68.1304  & ApSiCrpec & 2217  & 222  & 270.990  & all & 12 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
HD 93521 & 93521 & 162.0980  & 37.5703  & O9.5IIInn & 106  & 82  & 1.684  & all & 18 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...582A..45F}}\\
HD 93632 & 93632 & 161.8026  & -60.0974  & O5Ifvar & 97  & 55  & 3.273  & all & 4 & {\citeyear{2013A&A...551A..33H}}\\
HD 93843 & 93843 & 162.1574  & -60.2238  & O5III(fc) & 113  & 50  & 5.615  & all & 8 & {\citeyear{2013A&A...551A..33H}}\\
* ome UMa & 94334 & 163.4948  & 43.1900  & A1VsSi: & 104  & 20  & 62.782  & all & 14 & \citeyear{2017AstBu..72..391R}\\
HD 94427 & 94427 & 163.4863  & -12.4345  & ApSrEuCr & 358  & 59  & 42.272  & LSD & 8 & {\citeyear{2007A&A...475.1053A}}\\
HD 94509 & 94509 & 163.3636  & -58.4235  & Bp\_sh & 56  & 35  & 2.090  & all & 21 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
V* KQ Vel & 94660 & 163.7542  & -42.2511  & Ap(SiCr) & 2296  & 122  & 2163.099  & all & 95 & \citeyear{1975PASP...87..961B},{\citeyear{2002A&A...389..191B}},{\citeyear{2017A&A...601A.136B}},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},{\citeyear{1993A&A...269..355B}},\newline \citeyear{1997MNRAS.291..658D},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2020A&A...635A.163B}}\\
HD 95212 & 95212 & 165.0613  & 45.5263  & K5III & 126  & 60  & 4.410  & metal & 1 & \citeyear{1983IAUS..102...35B}\\
* c Leo & 95382 & 165.1867  & 6.1014  & A5III & 80  & 43  & 3.461  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* bet UMa & 95418 & 165.4603  & 56.3824  & A1IVps & 36  & 65  & 0.336  & all & 4 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
HD 95568 & 95568 & 165.1650  & -62.6140  & O9/B0V & 82  & 45  & 3.321  & all & 10 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
* b Leo & 95608 & 165.5824  & 20.1798  & kA1VmA3V & 4  & 42  & 0.014  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L}\\
HD 95735 & 95735 & 165.8341  & 35.9699  & M2+V & 74  & 180  & 0.169  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
HD 95881 & 95881 & 165.4901  & -71.5134  & A0 & 73  & 67  & 2.796  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 96003 & 96003 & 166.1389  & 12.6670  & A3p & 210  & 20  & 110.250  & all & 1 & \citeyear{2017AstBu..72..391R}\\
HD 96040 & 96040 & 165.9534  & -58.5769  & A & 294  & 71  & 24.431  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 96042 & 96042 & 165.9190  & -59.4331  & B1V+ & 116  & 90  & 1.575  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 96441 & 96441 & 166.6619  & -28.7276  & A1V & 196  & 160  & 3.019  & all & 16 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 96446 & 96446 & 166.5243  & -59.9499  & B2IIIp & 1274  & 247  & 41.929  & all & 29 & {\citeyear{1991A&AS...89..121M}},\citeyear{1979ApJ...228..809B},{\citeyear{1994A&AS..108..547M}},\citeyear{1987ApJ...323..325B}\\
HD 96451 & 96451 & 166.2023  & -75.1552  & ApSr(Eu) & 49  & 53  & 0.490  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* 46 Cen & 96616 & 166.8195  & -42.6387  & ApSrCrEu & 90  & 740  & 0.015  & H1 Balmer & 1 & \citeyear{1975PASP...87..961B}\\
HD 96653 & 96653 & 166.7843  & -58.7164  & A0IIIn & 486  & 236  & 5.110  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 96685 & 96685 & 166.8186  & -58.7053  & B8 & 369  & 167  & 2.095  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* EP UMa & 96707 & 167.4158  & 67.2102  & A7IVpSr & 943  & 634  & 3.159  & all & 33 & {\citeyear{2007A&A...475.1053A}},{\citeyear{1971A&A....11..461V}},{\citeyear{2001A&A...365..118L}}\\
HD 96729 & 96729 & 166.8958  & -58.6798  & B9 & 968  & 75  & 241.453  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 96790 & 96790 & 166.9737  & -58.6501  & B2 & 192  & 121  & 3.219  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* psi UMa & 96833 & 167.4159  & 44.4985  & K1III & 1  & 9  & 0.023  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
HD 96910 & 96910 & 167.2421  & -48.4029  & ApSiCr & 392  & 231  & 3.505  & metal & 2 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1994A&AS..108..547M}}\\
HD 97048 & 97048 & 167.0138  & -77.6549  & A0Vep & 362  & 397  & 2.454  & all & 48 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W}\\
HD 97300 & 97300 & 167.4584  & -76.6133  & B9V & 173  & 136  & 1.585  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* del Leo & 97603 & 168.5271  & 20.5237  & A5IV(n) & 75  & 65  & 1.331  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
* tet Leo & 97633 & 168.5600  & 15.4296  & A2IV & 55  & 48  & 2.309  & all & 16 & {\citeyear{2002A&A...392..637S}},\citeyear{2017AstBu..72..391R},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
HD 97689 & 97689 & 168.4614  & -52.8559  & A0mA3/5-F0 & 950  & 712  & 1.111  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 97859 & 97859 & 168.8787  & 4.9565  &  & 400  &  &  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
HD 97991 & 97991 & 169.0488  & -3.4720  & B2/B3V & 53  & 55  & 0.840  & all & 14 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
V* SV Crt & 98088 & 169.2424  & -7.1347  & ApSrCrEu & 824  & 218  & 170.683  & all & 18 & \citeyear{2000MNRAS.313..851W},\citeyear{1973AN....294..175H},\citeyear{1958ApJS....3..141B}\\
* ksi UMa B & 98230 & 169.5452  & 31.5291  & G2V & 1660  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* ksi UMa A & 98231 & 169.5454  & 31.5292  & F8.5:V & 2900  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 98340 & 98340 & 169.4737  & -59.2364  & B9IV(pSiCr) & 1010  & 90  & 160.733  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* 55 UMa & 98353 & 169.7829  & 38.1856  & A2V & 120  & 120  & 1.000  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* LS Hya & 98457 & 169.8580  & -30.3230  & ApSi & 319  & 229  & 1.818  & metal & 5 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1997A&AS..124..475M}},{\citeyear{1994A&AS..108..547M}}\\
HD 98922 & 98922 & 170.6320  & -53.3698  & B9Ve & 55  & 164  & 0.063  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* iot Leo & 99028 & 170.9811  & 10.5295  & F3V & 20  & 8  & 6.250  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 99563 & 99563 & 171.8193  & -8.8689  & A9III & 537  & 188  & 17.729  & all & 14 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{2006A&A...450..763K}}\\
V* TU Mus & 100213 & 172.7955  & -65.7422  & O8V(n)z+B0V(n) & 29  & 49  & 0.366  & metal & 2 & \citeyear{2017MNRAS.467..501N}\\
HD 100453 & 100453 & 173.2732  & -54.3246  & A9Ve & 79  & 62  & 1.092  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 100546 & 100546 & 173.3560  & -70.1948  & A0VaekB8\_lB & 209  & 196  & 2.692  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W}\\
HD 100989 & 100989 & 174.2103  & -61.6669  & B3II/III & 9  & 49  & 0.033  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 101008 & 101008 & 174.2341  & -63.3979  & O9V & 69  & 52  & 1.988  & all & 12 & {\citeyear{2015A&A...582A..45F}}\\
V* V816 Cen & 101065 & 174.4043  & -46.7097  & F8/G0p & 1220  & 124  & 327.654  & all & 144 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..661H}},\citeyear{1976PASP...88..119W}\\
HD 101412 & 101412 & 174.9352  & -60.1744  & A3VaekA0mA0\_lB & 457  & 165  & 32.267  & all & 15 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2005A&A...442L..31W}}\\
* 61 UMa & 101501 & 175.2626  & 34.2016  & G8V & 92  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 102475 & 102475 & 176.8258  & -62.4362  & B1II & 91  & 52  & 3.044  & all & 20 & {\citeyear{2015A&A...582A..45F}}\\
* 93 Leo & 102509 & 176.9964  & 20.2189  & F8III+A6III & 11  & 24  & 0.203  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* bet Leo & 102647 & 177.2649  & 14.5721  & A3Va & 99  & 66  & 2.143  & all & 8 & {\citeyear{2015A&A...583A.115B}},\citeyear{1982ApJ...258..639L},{\citeyear{2006A&A...446.1089H}}\\
* bet Vir & 102870 & 177.6738  & 1.7647  & F9V & 156  & 62  & 2.306  & all & 3 & \citeyear{1983IAUS..102...35B},{\citeyear{2002A&A...396..131M}}\\
HD 103095 & 103095 & 178.2449  & 37.7187  & K1V\_Fe-1.5 & 3  & 41  & 0.005  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* bet Hya & 103192 & 178.2272  & -33.9081  & kB8hB8HeA0VSi & 204  & 104  & 3.917  & H1 Balmer & 5 & {\citeyear{1993A&A...269..355B}},\citeyear{1980ApJS...42..421B}\\
* gam UMa & 103287 & 178.4577  & 53.6948  & A0Ve+K2V & 235  & 221  & 0.977  & all & 6 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
* 65 UMa B & 103498 & 178.7972  & 46.4698  & F0IVspCrSrEu & 177  & 63  & 24.268  & LSD & 14 & {\citeyear{2007A&A...475.1053A}}\\
V* DX Cha & 104237 & 180.0212  & -78.1929  & A0\_sh & 205  & 81  & 80.169  & all & 35 & \citeyear{2019MNRAS.486.5499J},{\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* pi. Vir & 104321 & 180.2183  & 6.6143  & A5V & 60  & 39  & 2.667  & all & 6 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2002A&A...392..637S}},{\citeyear{2006A&A...446.1089H}}\\
HD 104994 & 104994 & 181.3280  & -62.0528  & WN3p-w & 187  & 132  & 1.833  & all & 7 & \citeyear{2020MNRAS.499L.116H}\\
HD 105379 & 105379 & 182.0060  & -31.1407  & A0V & 132  & 83  & 3.071  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 105382 & 105382 & 182.0218  & -50.6613  & B5V & 779  & 204  & 43.912  & all & 23 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2007AN....328...41B},{\citeyear{2006A&A...450..763K}}\\
* del Cen & 105435 & 182.0896  & -50.7224  & B2Vne & 160  & 159  & 1.151  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
HD 105501 & 105501 & 182.1847  & 34.2042  & G0 & 0  & 17  & 0.000  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
V* CU Oct & 105770 & 182.7892  & -83.7782  & ApSi & 331  & 103  & 11.741  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 105999 & 105999 & 182.9994  & -63.3808  & ApSrCr(Eu) & 113  & 106  & 3.685  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* del UMa & 106591 & 183.8565  & 57.0326  & A2Vn & 327  & 290  & 1.414  & all & 4 & {\citeyear{2002A&A...396..131M}}\\
* gam Crv & 106625 & 183.9515  & -17.5419  & B8III & 29  & 46  & 0.397  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* AB Cru & 106871 & 184.4047  & -58.1646  & B1/2III/V & 32  & 42  & 0.574  & metal & 2 & \citeyear{2017MNRAS.467..501N}\\
HD 107612 & 107612 & 185.5086  & 16.7447  & A2p & 322  & 141  & 8.691  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 107696 & 107696 & 185.7060  & -57.6761  & B7Vn & 726  & 594  & 0.577  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
NGC 4361 & 107969 & 186.1281  & -18.7849  & [WC] & 544  & 521  & 1.410  & all & 12 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
* 14 Com & 108283 & 186.6003  & 27.2682  & F1IV:npS\_sh & 163  & 190  & 0.733  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
V* FT Vir & 108506 & 186.9648  & -4.6153  & F5IVn & 369  & 362  & 2.048  & all & 6 & \citeyear{2017AstBu..72..391R}\\
HD 108642 & 108642 & 187.1590  & 26.2270  & A2m & 13  & 18  & 0.576  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
HD 108651 & 108651 & 187.1857  & 25.8993  & kA2hA9VmF0 & 346  & 220  & 1.814  & all & 6 & {\citeyear{2002A&A...392..637S}},{\citeyear{1971A&A....11..461V}}\\
* 17 Com & 108662 & 187.2279  & 25.9129  & B9VCrEu & 602  & 261  & 24.032  & all & 50 & {\citeyear{2002A&A...392..637S}},\citeyear{1980SvAL....6..202R},\citeyear{1969ApJ...156..653P},\citeyear{1958ApJS....3..141B}\\
* 74 UMa & 108844 & 187.4888  & 58.4057  & A8V & 66  & 52  & 1.611  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* 21 Com & 108945 & 187.7523  & 24.5672  & A2pv & 164  & 112  & 7.639  & all & 29 & \citeyear{2006AN....327..289H},{\citeyear{2007A&A...475.1053A}},{\citeyear{2008A&A...481..465L}},{\citeyear{2006A&A...450..763K}},{\citeyear{2002A&A...392..637S}},{\citeyear{2015A&A...583A.115B}},\citeyear{1980ApJS...42..421B}\\
* gam Mus & 109026 & 188.1167  & -72.1330  & B5V+A: & 342  & 95  & 14.303  & H1 Balmer & 5 & \citeyear{1983ApJS...53..151B}\\
* eta Crv & 109085 & 188.0176  & -16.1960  & F2V & 57  & 39  & 1.006  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
* bet Crv & 109379 & 188.5968  & -23.3968  & G5IIBa0.3 & 7  & 12  & 0.710  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
* kap Dra & 109387 & 188.3706  & 69.7882  & B6IIIe & 117  & 173  & 0.635  & H1 Balmer & 2 & \citeyear{1985ApJ...288..741B}\\
* 23 Com & 109485 & 188.7128  & 22.6293  & A0IV & 26  & 31  & 0.703  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 109573 & 109573 & 189.0043  & -39.8695  & A0V & 49  & 79  & 0.159  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 109995 & 109995 & 189.6983  & 39.3088  & A0V & 762  & 496  & 2.428  & metal & 2 & \citeyear{1998CoSka..27..452E}\\
V* AX CVn & 110066 & 189.8203  & 35.9520  & A0pSrCrEuKsn & 182  & 40  & 98.194  & all & 9 & {\citeyear{2017A&A...601A..14M}},\citeyear{2017AstBu..72..391R},\citeyear{1958ApJS....3..141B}\\
* l Cen & 110073 & 189.9689  & -39.9873  & B8II/III & 285  & 104  & 4.818  & all & 5 & \citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
* gam Vir & 110379 & 190.4151  & -1.4494  & F1-F2V & 274  & 76  & 15.306  & all & 16 & {\citeyear{2002A&A...392..637S}},\citeyear{1974ApJ...188..567B},\citeyear{1982ApJ...258..639L},\citeyear{1958ApJS....3..141B}\\
* gam Vir B & 110380 & 190.4148  & -1.4494  & F0mF2V & 147  & 44  & 6.813  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1974ApJ...188..567B}\\
* rho Vir & 110411 & 190.4711  & 10.2356  & A0Va\_lB & 346  & 281  & 0.971  & H1 Balmer & 4 & \citeyear{1990MNRAS.247..606B}\\
HD 110432 & 110432 & 190.7094  & -63.0586  & B0.5IVpe & 386  & 149  & 3.865  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
V* Y CVn & 110914 & 191.2826  & 45.4403  & C-N5 & 5  & 10  & 0.250  & metal & 1 & \citeyear{1983IBVS.2395....1V}\\
* d02 Vir & 110951 & 191.4044  & 7.6733  & F0IIIm & 6  & 15  & 0.135  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
* bet Cru & 111123 & 191.9303  & -59.6888  & B1IV & 41  & 41  & 1.347  & all & 5 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
V* EP Vir & 111133 & 191.7596  & 5.9504  & A0VspSrCrEu & 807  & 110  & 121.378  & metal & 25 & \citeyear{1972ApJ...176..433W},\citeyear{1982SvAL....8...12G},\citeyear{1958ApJS....3..141B}\\
V* MO Hya & 111786 & 192.9912  & -26.7383  & F0VkA1mA1\_lB & 317  & 237  & 1.745  & H1 Balmer & 3 & \citeyear{1990MNRAS.247..606B}\\
* eps UMa & 112185 & 193.5073  & 55.9598  & A1III-IVpkB9 & 166  & 148  & 4.930  & all & 45 & \citeyear{2000MNRAS.313..851W},{\citeyear{2002A&A...396..131M}},\citeyear{1973ApJ...185L.139B},\citeyear{1990ApJ...358L..25B},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
HD 112244 & 112244 & 193.9881  & -56.8358  & O8.5Iab(f)p & 119  & 90  & 1.504  & all & 12 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}}\\
V* V823 Cen & 112381 & 194.2426  & -54.5874  & ApSiCr & 3402  & 245  & 225.495  & H1 Balmer & 5 & {\citeyear{1993A&A...269..355B}}\\
* alf01 CVn & 112412 & 194.0018  & 38.3149  & F2V & 1  & 18  & 0.003  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* alf02 CVn & 112413 & 194.0069  & 38.3184  & A0VpSiEu & 2711  & 513  & 150.005  & all & 209 & \citeyear{2000MNRAS.313..851W},\citeyear{1969ApJ...157..769K},\citeyear{2017AstBu..72..391R},\citeyear{1978PASP...90..412W},\citeyear{1998CoSka..27..458G},\citeyear{1952ApJ...116....8B},{\citeyear{1999A&A...351..133G}},\newline \citeyear{1981MNRAS.195p..39W},\citeyear{1975ApJ...201..624L},\citeyear{1982ApJ...258..639L},\citeyear{1977ApJ...212..141B},\citeyear{1977SvAL....3..273G}\\
HD 112528 & 112528 & 194.3971  & -19.7505  & ApSrEu(Cr) & 900  & 100  & 81.010  & metal & 2 & \citeyear{2006MNRAS.372.1804K}\\
HD 112784 & 112784 & 195.0235  & -60.5937  & O9.5III & 84  & 48  & 2.383  & all & 12 & {\citeyear{2015A&A...582A..45F}}\\
* eps Vir & 113226 & 195.5442  & 10.9592  & G8III-IIIb & 8  & 5  & 3.285  & metal & 9 & \citeyear{1984ApJ...284..211B},{\citeyear{1994A&A...291..890H}},\citeyear{2002ARep...46..474T}\\
HD 113894 & 113894 & 196.6776  & 7.1467  &  & 847  & 40  & 594.765  & all & 6 & \citeyear{2017AstBu..72..391R}\\
V* HY Vir & 114125 & 197.1247  & -2.6790  & kA8hF3mF5(II-III) & 33  & 59  & 0.595  & all & 3 & \citeyear{2017AstBu..72..391R}\\
* tet Vir & 114330 & 197.4875  & -5.5390  & A1IVs & 15  & 43  & 0.122  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
V* V824 Cen & 114365 & 197.7435  & -52.5669  & ApSi & 225  & 149  & 1.526  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1987ApJS...64..219T},{\citeyear{2006A&A...450..763K}}\\
* bet Com & 114710 & 197.9683  & 27.8782  & F9.5V & 4  & 4  & 1.218  & all & 8 & {\citeyear{2002A&A...392..637S}},\citeyear{1999ApJ...514..402P}\\
V* V961 Cen & 115071 & 199.0200  & -62.5837  & O9.5III+B0Ib & 34  & 33  & 1.071  & metal & 2 & \citeyear{2017MNRAS.467..501N}\\
HD 115226 & 115226 & 199.5001  & -72.9503  & ApSr(Eu) & 799  & 175  & 103.992  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 115440 & 115440 & 200.0188  & -76.4192  & Ap(Si) & 3218  & 69  & 2335.300  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 115606 & 115606 & 199.5103  & 13.0001  & kA2hA7mF0(IV)EuSr & 617  & 126  & 25.783  & metal & 9 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
V* HH Com & 115708 & 199.6552  & 26.3658  & A2p & 962  & 406  & 23.282  & all & 13 & {\citeyear{1996A&A...307..500W}},\citeyear{1958ApJS....3..141B}\\
* 21 CVn & 115735 & 199.5605  & 49.6821  & B9IV(Si) & 10  & 380  & 0.001  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* iot Cen & 115892 & 200.1492  & -36.7123  & kA1.5hA3mA3Va & 66  & 33  & 4.289  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
HD 116114 & 116114 & 200.4429  & -18.7421  & F0VpSrCrEu & 1815  & 76  & 706.956  & all & 7 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
* 67 Mus & 116458 & 201.4596  & -70.6273  & ApHg(Mn) & 3591  & 274  & 3472.493  & all & 49 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{1977A&A....58...93A}},{\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},{\citeyear{1975A&A....45..303W}}\\
* zet01 UMa & 116656 & 200.9814  & 54.9254  & A1.5Vas & 90  & 73  & 0.945  & all & 5 & {\citeyear{2002A&A...392..637S}},{\citeyear{2002A&A...396..131M}}\\
* zet02 UMa & 116657 & 200.9847  & 54.9218  & kA1h(eA)mA7IV-V & 50  & 83  & 0.468  & all & 7 & {\citeyear{2002A&A...392..637S}},{\citeyear{2002A&A...396..131M}}\\
HD 116852 & 116852 & 202.5980  & -78.8557  & O8.5II-III((f)) & 63  & 76  & 0.998  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
V* EZ Mus & 116890 & 202.1949  & -69.6271  & B8pSi & 350  & 147  & 13.092  & all & 7 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{1993A&A...269..355B}},{\citeyear{2006A&A...450..763K}}\\
HD 117025 & 117025 & 202.2830  & -64.6758  & ApSrEuCr & 577  & 78  & 72.404  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 117357 & 117357 & 202.8146  & -61.7326  & O9.5/B0V & 192  & 107  & 3.295  & all & 11 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2015A&A...582A..45F}}\\
V* FK Com & 117555 & 202.6950  & 24.2327  & G4III & 191  & 69  & 34.944  & all & 27 & {\citeyear{2015A&A...583A.115B}}\\
HD 117688 & 117688 & 203.3755  & -62.3170  & WN7 & 217  & 73  & 8.191  & all & 4 & \citeyear{2020MNRAS.499L.116H}\\
HD 117880 & 117880 & 203.3742  & -18.5151  & B9IV/V & 30  & 110  & 0.074  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
* o Vir & 118022 & 203.5330  & 3.6590  & ApEuCrSr & 826  & 134  & 210.276  & all & 179 & \citeyear{1969ApJ...158..243P},\citeyear{1975PASP...87..961B},\citeyear{1972ApJ...176..425W},\citeyear{2000MNRAS.313..851W},{\citeyear{2001A&A...365..118L}},\citeyear{1980ApJ...235..911B},\citeyear{1978PASP...90..412W},\newline \citeyear{1980ApJS...42..421B},\citeyear{1982ApJ...258..639L},\citeyear{1958ApJS....3..141B}\\
* y Vir & 118054 & 203.6685  & -13.2143  & A0V & 571  & 171  & 10.688  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 118100 & 118100 & 203.6800  & -8.3420  & K5Ve & 52  & 152  & 0.088  & metal & 3 & \citeyear{1980ApJ...240..567V},\citeyear{1981ApJ...246..899B}\\
HD 118198 & 118198 & 204.2479  & -63.6460  & O9.7III & 83  & 52  & 2.971  & all & 14 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
V* BH CVn & 118216 & 203.6992  & 37.1824  & A6m & 99  & 64  & 2.328  & all & 7 & {\citeyear{2002A&A...392..637S}},\citeyear{1984ApJ...284..211B},\citeyear{1983IAUS..102...35B}\\
HD 118478 & 118478 & 202.7121  & 81.9939  &  & 218  & 263  & 0.687  & He1 & 1 & \citeyear{2011AN....332..974Y}\\
HD 118913 & 118913 & 205.6123  & -69.2469  & ApEuCrSr & 441  & 68  & 87.321  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* LZ Hya & 119027 & 205.3326  & -28.7833  & ApSrEu(Cr) & 510  & 55  & 85.983  & H1 Balmer & 1 & {\citeyear{2017A&A...601A..14M}}\\
V* CQ UMa & 119213 & 205.0891  & 57.2076  & A2IVpSrCr & 1750  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 119308 & 119308 & 205.8033  & -35.2902  & ApSrCrEu & 308  & 64  & 25.182  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V827 Cen & 119419 & 206.0667  & -51.0125  & ApSiCr & 1770  & 456  & 820.603  & all & 51 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1997A&AS..124..475M}},\citeyear{1987ApJS...64..219T}\\
* 84 UMa & 120198 & 206.6486  & 54.4327  & A0VpSrCrEu & 256  & 244  & 2.755  & all & 4 & {\citeyear{2002A&A...392..637S}},\citeyear{1980ApJS...42..421B}\\
* mu. Cen & 120324 & 207.4041  & -42.4737  & B2Vnpe & 227  & 309  & 3.636  & all & 9 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2017A&A...599A..66S}},{\citeyear{2012A&A...538A.129B}}\\
HD 120640 & 120640 & 207.9467  & -46.8987  & B2III & 194  & 235  & 0.810  & H1 Balmer & 5 & \citeyear{1979ApJ...228..809B}\\
* 3 Cen & 120709 & 207.9567  & -32.9941  & B5III+B9IV & 116  & 106  & 1.284  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1983ApJS...53..151B}\\
HD 120991 & 120991 & 208.4885  & -47.1282  & B2Ve & 81  & 140  & 0.988  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2017A&A...599A..66S}}\\
* eta Boo & 121370 & 208.6712  & 18.3977  & G0IV & 4  & 22  & 0.233  & metal & 2 & \citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B}\\
V* V828 Cen & 122532 & 210.8644  & -41.4233  & ApSi & 665  & 269  & 11.052  & all & 35 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1994A&AS..108..547M}},\citeyear{1987ApJS...64..219T}\\
V* PP Vir & 122970 & 211.2039  & 5.4143  & F0 & 371  & 111  & 15.606  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{2006A&A...450..763K}}\\
HD 122983 & 122983 & 211.5571  & -48.3869  & B9/A0IV/V & 303  & 221  & 8.800  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 123201B & 123201B & 211.8735  & -48.3156  &  & 329  & 167  & 2.383  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 123225 & 123225 & 211.8971  & -48.3301  & B9 & 121  & 126  & 1.838  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* alf Dra & 123299 & 211.0973  & 64.3759  & A0III & 29  & 30  & 0.934  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* V869 Cen & 123515 & 212.3960  & -51.5047  & B8V & 224  & 224  & 1.478  & all & 12 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.467..501N}\\
* eta Aps & 123998 & 214.5579  & -81.0078  & A2mA7-F2 & 358  & 416  & 0.669  & H1 Balmer & 3 & \citeyear{1975PASP...87..961B},\citeyear{1980ApJS...42..421B}\\
V* CU Vir & 124224 & 213.0659  & 2.4094  & ApSi & 572  & 324  & 9.263  & H1 Balmer & 26 & \citeyear{1977ApJ...212L..43L},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* iot Vir & 124850 & 214.0036  & -6.0005  & F7III & 3  & 5  & 0.360  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* alf Boo & 124897 & 213.9153  & 19.1824  & K1.5IIIFe-0.5 & 3  & 9  & 6.020  & metal & 17 & \citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B},{\citeyear{1994A&A...291..890H}},\citeyear{2002ARep...46..474T}\\
* lam Boo & 125162 & 214.0959  & 46.0883  & A0Va\_lB & 100  & 188  & 0.410  & H1 Balmer & 4 & \citeyear{1990MNRAS.247..606B}\\
* iot Lup & 125238 & 214.8509  & -46.0581  & B2.5IV & 65  & 98  & 0.442  & H1 Balmer & 2 & \citeyear{1985ApJ...288..741B}\\
V* CS Vir & 125248 & 214.6594  & -18.7160  & ApSi(Cr) & 1495  & 312  & 1786.770  & all & 122 & \citeyear{1987MNRAS.227..797J},\citeyear{1975ApJ...201..624L},{\citeyear{1994A&AS..108..547M}},{\citeyear{2001A&A...365..118L}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2002A&A...392..637S}},{\citeyear{2004A&A...413.1087C}},\citeyear{1969MNRAS.142..543H},\newline \citeyear{1958ApJS....3..141B},{\citeyear{1997A&AS..124..475M}},\citeyear{1965Obs....85..204A},\citeyear{1980ApJS...42..421B}\\
* lam Vir & 125337 & 214.7775  & -13.3711  & A1V & 20  & 23  & 0.756  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* BS Cir & 125630 & 215.8836  & -66.6450  & ApSi(Cr) & 500  & 62  & 64.914  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* a Cen & 125823 & 215.7593  & -39.5118  & B2V & 443  & 226  & 8.498  & all & 36 & {\citeyear{2015A&A...582A..45F}},\citeyear{1974PASP...86..935W},\citeyear{1983ApJS...53..151B}\\
V* FF Vir & 126515 & 216.4828  & 0.9927  & ApEuSrCr & 1761  & 353  & 58.331  & all & 36 & {\citeyear{1971A&A....11..461V}},{\citeyear{1994A&AS..108..547M}},\citeyear{2000MNRAS.313..851W},{\citeyear{2001A&A...365..118L}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
* tet Boo & 126660 & 216.2992  & 51.8507  & F7V & 147  & 59  & 3.181  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1974ApJ...188..567B}\\
* f Boo & 126661 & 216.6140  & 19.2269  & kA7hA8mF2(III)((Sr)) & 32  & 30  & 1.064  & LSD & 2 & {\citeyear{2002A&A...392..637S}}\\
HD 126759 & 126759 & 217.2163  & -47.9921  & ApSi & 335  & 247  & 2.165  & H1 Balmer & 5 & \citeyear{1987ApJS...64..219T}\\
HD 127453 & 127453 & 218.7499  & -69.4532  & ApSi & 304  & 90  & 14.715  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 127493 & 127493 & 218.0896  & -22.6571  & sdOHe & 543  & 323  & 1.370  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* CH Cir & 127575 & 218.8962  & -68.7391  & ApSi & 859  & 71  & 163.496  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 127753 & 127753 & 218.7867  & -56.5626  & K5III & 43  & 17  & 6.673  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 127835 & 127835 & 218.8792  & -56.4730  & B7/9V & 96  & 126  & 1.019  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 127866 & 127866 & 218.9485  & -56.6185  & B8III & 188  & 196  & 1.682  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 127900 & 127900 & 219.0052  & -56.5179  & B8II/III & 130  & 82  & 1.166  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 127924 & 127924 & 219.0064  & -56.4602  & B7/9III/IV & 33  & 98  & 0.151  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
* eta Cen & 127972 & 218.8768  & -42.1578  & B2Ve & 45  & 52  & 0.702  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{1985ApJ...288..741B}\\
* sig Boo & 128167 & 218.6701  & 29.7451  & F4VkF2mF1 & 8  & 41  & 0.204  & all & 3 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L}\\
HD 128220 & 128220B & 218.8158  & 19.2151  & G0IIIn+sdO & 439  & 729  & 0.511  & metal & 2 & \citeyear{1998CoSka..27..452E}\\
		
		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 128585 & 128585 & 219.8702  & -51.1580  & B3IV & 51  & 76  & 0.495  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* IT Lup & 128775 & 220.0803  & -45.7938  & ApSi & 332  & 96  & 21.606  & all & 6 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1987ApJS...64..219T},{\citeyear{2006A&A...450..763K}}\\
* alf Cir & 128898 & 220.6267  & -64.9751  & A7VpSrCrEu & 498  & 244  & 15.812  & all & 63 & \citeyear{1975PASP...87..961B},{\citeyear{2004A&A...415..661H}},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{1997A&AS..124..475M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1975A&A....45..303W}},\newline \citeyear{1980ApJS...42..421B}\\
HD 128974 & 128974 & 220.2558  & -36.1349  & B9.5III & 176  & 136  & 1.126  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1987ApJS...64..219T},{\citeyear{2006A&A...450..763K}}\\
* pi.01 Boo & 129174 & 220.1815  & 16.4183  & B9IIIpHgMnSi & 102  & 62  & 2.387  & all & 4 & {\citeyear{2002A&A...392..637S}},\citeyear{1958ApJS....3..141B}\\
V* BU Cir & 129557 & 221.2957  & -55.6016  & B2III & 90  & 50  & 3.061  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 129899 & 129899 & 222.8752  & -77.1760  & ApSi & 542  & 50  & 127.782  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V836 Cen & 129929 & 221.6073  & -37.2222  & B2 & 88  & 58  & 1.820  & all & 11 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
* eps Boo A & 129989 & 221.2468  & 27.0742  & K0-II-III & 9  & 3  & 6.699  & metal & 1 & \citeyear{2002ARep...46..474T}\\
* 55 Hya & 130158 & 221.8440  & -25.6243  & B9IV/V & 62  & 93  & 0.316  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 130298 & 130298 & 222.3907  & -56.4274  & O6.5III(n)(f) & 113  & 65  & 4.010  & all & 6 & {\citeyear{2013A&A...551A..33H}}\\
HD 130557 & 130557 & 222.2254  & -0.8477  & A0IV & 136  & 187  & 0.833  & all & 12 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{1993A&A...269..355B}},{\citeyear{2006A&A...450..763K}}\\
* mu. Lib & 130559 & 222.3294  & -14.1490  & ApSrEuCr & 992  & 83  & 269.098  & metal & 5 & \citeyear{1958ApJS....3..141B}\\
* alf02 Lib & 130841 & 222.7196  & -16.0418  & kA2hA5mA4IV-V & 0  & 135  & 0.000  & metal & 1 & \citeyear{1973ApJ...185L.145B}\\
* zet Cir & 131058 & 223.6774  & -65.9911  & B2/3Vn & 100  & 74  & 2.813  & all & 4 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
HR 5543 & 131120 & 223.2128  & -37.8032  & B7IIIp & 116  & 126  & 1.380  & all & 30 & \citeyear{2006AN....327..289H},\citeyear{1983ApJS...53..151B},{\citeyear{2006A&A...450..763K}},\citeyear{2007AN....328...41B},{\citeyear{2015A&A...583A.115B}}\\
* ksi Boo & 131156 & 222.8474  & 19.1005  & G7Ve+K5Ve & 41  & 11  & 8.628  & all & 67 & \citeyear{1981ApJ...246..899B},{\citeyear{1994A&A...291..890H}},\citeyear{2005MNRAS.361..837P},\citeyear{2000ApJ...533.1016P},\citeyear{1975PASP...87..353B},\citeyear{1984ApJ...284..211B},\citeyear{1974ApJ...188..567B}\\
V* DE Boo & 131511 & 223.3490  & 19.1528  & K0.5V & 1000  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 131976 & 131976 & 224.3606  & -21.4115  & M1.5V & 4  & 153  & 0.001  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
HD 131977 & 131977 & 224.3667  & -21.4155  & K4V & 5  & 11  & 0.207  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* kap Cen & 132200 & 224.7904  & -42.1042  & B2IV & 106  & 81  & 1.506  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 132322 & 132322 & 225.3996  & -63.9270  & FpSrCrEu & 368  & 47  & 81.638  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 132947 & 132947 & 226.2336  & -63.1313  & B9V & 222  & 206  & 2.624  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 133029 & 133029 & 225.1613  & 47.2774  & A0VspSiSrCr & 2507  & 375  & 149.101  & all & 122 & \citeyear{1975ApJ...201..624L},{\citeyear{1977A&A....59..195B}},\citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
* bet Boo & 133208 & 225.4865  & 40.3906  & G8IIIaFe-0.5 & 3  & 10  & 0.106  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
HD 133518 & 133518 & 226.7332  & -52.0298  & B2IVpHe & 258  & 245  & 1.223  & H1 Balmer & 5 & \citeyear{1979ApJ...228..809B},\citeyear{1987ApJ...323..325B}\\
* i Boo & 133640 & 225.9471  & 47.6541  & G0Vn & 10  & 23  & 0.189  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
V* HZ Lup & 133652 & 226.6383  & -30.9185  & ApSi & 1116  & 200  & 31.019  & H1 Balmer & 9 & {\citeyear{1993A&A...269..355B}}\\
HD 133792 & 133792 & 227.3563  & -63.6429  & ApSrCrEu & 93  & 67  & 2.871  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* HR Lup & 133880 & 227.0505  & -40.5839  & B8IVSi & 3074  & 335  & 492.541  & all & 5 & \citeyear{1975PASP...87..961B},\citeyear{2011AN....332..965R}\\
V* HI Lib & 134214 & 227.2600  & -13.9996  & F2VpSrCrEu & 391  & 126  & 49.353  & all & 8 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
HD 134305 & 134305 & 227.1869  & 12.4889  & A7p & 259  & 53  & 38.453  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* iot Lib & 134759 & 228.0554  & -19.7917  & B9IVpSi & 303  & 415  & 1.300  & H1 Balmer & 7 & \citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
V* LV Ser & 134793 & 227.8932  & 8.5171  & A3p & 579  & 148  & 29.292  & metal & 9 & \citeyear{2006MNRAS.372.1804K},\citeyear{1958ApJS....3..141B}\\
* del Cir & 135240 & 229.2371  & -60.9573  & O8V & 62  & 87  & 0.430  & all & 11 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}}\\
V* FI Ser & 135297 & 228.5875  & 0.3696  & B9IV & 563  & 67  & 32.530  & all & 4 & \citeyear{2017AstBu..72..391R},\citeyear{1958ApJS....3..141B}\\
CPD-36 6759 & 135344B & 228.9519  & -37.1545  & F8V & 30  & 31  & 0.553  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* gam TrA & 135382 & 229.7274  & -68.6795  & A1V & 193  & 176  & 1.249  & H1 Balmer & 6 & \citeyear{1975PASP...87..961B},\citeyear{1980ApJS...42..421B}\\
HD 135591 & 135591 & 229.7048  & -60.4963  & O8IV((f)) & 91  & 91  & 1.209  & all & 15 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}}\\
HD 135679 & 135679 & 228.9227  & 25.6425  &  & 1043  & 33  & 1192.000  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 136347 & 136347 & 230.3754  & -38.2187  & ApSi & 256  & 205  & 1.644  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
* eps Lup & 136504 & 230.6703  & -44.6896  & B3IV+B3:V & 121  & 40  & 14.709  & all & 6 & {\citeyear{2015A&A...583A.115B}},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}}\\
* ups Lup & 136933 & 231.1875  & -39.7103  & ApSi & 531  & 242  & 5.581  & all & 7 & \citeyear{2006AN....327..289H},{\citeyear{1994A&AS..108..547M}},{\citeyear{2006A&A...450..763K}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2015A&A...583A.115B}}\\
* eps Lib & 137052 & 231.0495  & -10.3223  & F4V & 8  & 45  & 0.032  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
V* HQ Lup & 137193 & 231.5286  & -39.8890  & ApSi & 680  & 221  & 9.261  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
HD 137389 & 137389 & 230.6552  & 62.0471  & A0p(SiHg) & 1137  & 3208  & 0.293  & all & 2 & {\citeyear{1993A&A...269..355B}},{\citeyear{1971A&A....11..461V}}\\
HD 137432 & 137432 & 231.8255  & -36.7676  & B5V & 105  & 62  & 3.117  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* NN Aps & 137509 & 232.8630  & -71.0621  & Ap(SiCrFe) & 1027  & 416  & 7.713  & all & 25 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1997A&AS..124..475M}},{\citeyear{1994A&AS..108..547M}}\\
* bet CrB & 137909 & 231.9572  & 29.1057  & F2VpSrCrEuSi & 707  & 119  & 323.915  & all & 347 & \citeyear{1981ApJ...247..569B},\citeyear{1984ApJ...284..211B},\citeyear{2017AstBu..72..391R},\citeyear{1980ApJ...236..308V},\citeyear{1981ApJ...246..899B},\citeyear{1969ApJ...158.1081P},\citeyear{1982ApJ...262..282S},\newline \citeyear{1972ApJ...176..425W},{\citeyear{1991A&AS...89..121M}},\citeyear{1978PASP...90..412W},\citeyear{1973ApJ...185L.139B},\citeyear{1977ApJ...216..462B},\citeyear{1958ApJS....3..141B},{\citeyear{2017A&A...601A..14M}},\newline \citeyear{1970ApJ...160.1049W},{\citeyear{1997A&AS..124..475M}},\citeyear{1982ApJ...258..639L},\citeyear{1977SvAL....3..273G},{\citeyear{1994A&AS..108..547M}},\citeyear{2000MNRAS.313..851W},{\citeyear{2001A&A...365..118L}},\newline \citeyear{1973ApJ...185L.145B},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* 33 Lib & 137949 & 232.3948  & -17.4409  & F0VspEuGdSr & 2065  & 103  & 1298.393  & all & 76 & \citeyear{1975ApJ...202..127W},{\citeyear{2004A&A...415..661H}},{\citeyear{1971A&A....11..461V}},{\citeyear{2017A&A...601A..14M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
HD 138218 & 138218 & 232.7069  & -5.8056  & A3/5II & 2412  & 1609  & 2.520  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 138633 & 138633 & 233.3918  & -11.0652  & ApSrEuCr & 294  & 186  & 155.900  & all & 4 & \citeyear{2017AstBu..72..391R}\\
* gam Lup & 138690 & 233.7852  & -41.1668  & B2IV & 45  & 74  & 0.370  & metal & 1 & \citeyear{1985ApJ...288..741B}\\
* tet CrB & 138749 & 233.2324  & 31.3591  & B6Vnne & 100  & 190  & 0.277  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
HD 138758 & 138758 & 235.1135  & -74.4432  & ApSi & 451  & 43  & 118.436  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 138764 & 138764 & 233.6105  & -9.1834  & B5V & 151  & 143  & 2.882  & all & 10 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},{\citeyear{2006A&A...450..763K}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
* d Lup & 138769 & 233.9719  & -44.9584  & B3V & 355  & 261  & 7.824  & all & 32 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2007AN....328...41B},{\citeyear{2006A&A...450..763K}}\\
HD 138777 & 138777 & 233.6156  & -6.8879  & F2IV & 2076  & 51  & 1892.014  & all & 2 & \citeyear{2017AstBu..72..391R}\\
* tau Lib & 139365 & 234.6640  & -29.7777  & B2.5V & 47  & 70  & 0.485  & H1 Balmer & 2 & \citeyear{1987ApJS...64..219T}\\
V* KU Lup & 139525 & 235.1029  & -44.2886  & ApSi & 215  & 234  & 0.882  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
HD 139614 & 139614 & 235.1933  & -42.4982  & A9VekA5mA5(\_lB) & 166  & 58  & 6.777  & all & 19 & {\citeyear{2004A&A...428L...1H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2005A&A...442L..31W}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2007A&A...463.1039H}}\\
* chi Ser & 140160 & 235.4476  & 12.8475  & A2VpMnEu(Sr) & 163  & 209  & 1.840  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1980ApJS...42..421B}\\
* alf Ser & 140573 & 236.0670  & 6.4256  & K2IIIbCN1 & 2  & 2  & 1.778  & metal & 1 & \citeyear{2002ARep...46..474T}\\
V* BP Boo & 140728 & 235.7115  & 52.3609  & A0VpSiCr & 278  & 401  & 0.468  & H1 Balmer & 5 & {\citeyear{1993A&A...269..355B}},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* 25 Ser & 140873 & 236.5235  & -1.8042  & B8IV/V & 172  & 110  & 2.920  & all & 19 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
HD 141461 & 141461 & 237.3243  & -4.9615  & ApSi & 859  & 1198  & 0.549  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
* chi Lup & 141556 & 237.7397  & -33.6272  & B9III & 203  & 111  & 7.724  & H1 Balmer & 3 & {\citeyear{1995A&A...293..810M}},\citeyear{1980ApJS...42..421B}\\
HD 141569 & 141569 & 237.4906  & -3.9212  & A2VekB9mB9(\_lB) & 71  & 104  & 1.479  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* b Sco & 141637 & 237.7448  & -25.7513  & B1.5Vn & 65  & 125  & 0.270  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
HD 141675 & 141675 & 236.9080  & 55.3766  & A3m & 42  & 26  & 2.609  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
* eps Ser & 141795 & 237.7040  & 4.4777  & kA2hA5mA7V & 43  & 57  & 0.401  & all & 7 & {\citeyear{2002A&A...396..131M}},{\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L},\citeyear{1980ApJS...42..421B}\\
V* V373 Ser & 142070 & 238.1461  & -1.0313  & B9V & 376  & 73  & 34.354  & H1 Balmer & 13 & {\citeyear{2017A&A...601A..14M}}\\
* 2 Sco & 142114 & 238.4030  & -25.3271  & B2.5Vn & 145  & 120  & 1.460  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
HD 142165 & 142165 & 238.4746  & -24.5332  & B5V & 70  & 140  & 0.250  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
HD 142250 & 142250 & 238.6255  & -27.3386  & B7V & 302  & 159  & 3.524  & H1 Balmer & 3 & \citeyear{1987ApJS...64..219T}\\
* 3 Sco & 142301 & 238.6647  & -25.2437  & B8III/IV & 2104  & 420  & 30.008  & H1 Balmer & 20 & \citeyear{1979MNRAS.188..609L}\\
* chi Her & 142373 & 238.1689  & 42.4515  & F8VFe-2Hdel-1 & 27  & 16  & 2.848  & metal & 1 & \citeyear{1974ApJ...188..567B}\\
* 47 Lib & 142378 & 238.7515  & -19.3829  & B2/3V & 149  & 111  & 2.219  & all & 5 & {\citeyear{2015A&A...583A.115B}},\citeyear{1987ApJS...64..219T}\\
HD 142554 & 142554 & 238.8431  & -4.4763  & ApSiCr & 1319  & 286  & 26.312  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
V* RU Lup & 142560 & 239.1763  & -37.8210  & K7/M0e & 727  & 648  & 1.457  & metal & 8 & \citeyear{1986MNRAS.219..927J},\citeyear{1987MNRAS.227..797J}\\
HD 142666 & 142666 & 239.1668  & -22.0278  & F0V\_sh & 72  & 58  & 1.530  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
* gam Ser & 142860 & 239.1133  & 15.6616  & F6V & 82  & 31  & 3.107  & all & 3 & \citeyear{1974ApJ...188..567B},{\citeyear{2002A&A...396..131M}}\\
HD 142883 & 142883 & 239.4186  & -20.9831  & B3V & 145  & 180  & 0.649  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
V* V928 Sco & 142884 & 239.4533  & -23.5273  & B8/9III & 285  & 279  & 1.312  & H1 Balmer & 4 & \citeyear{1983ApJS...53..151B}\\
V* V913 Sco & 142990 & 239.6453  & -24.8315  & B5V & 1304  & 255  & 36.065  & H1 Balmer & 18 & {\citeyear{1993A&A...269..355B}},\citeyear{1983ApJS...53..151B}\\
HD 143309 & 143309 & 240.7562  & -60.3363  & B8/9Ib/II & 128  & 96  & 2.219  & all & 18 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
V* LL Lup & 143473 & 240.4953  & -37.5344  & ApSi & 4292  & 362  & 159.989  & all & 8 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1994A&AS..108..547M}}\\
HD 143699 & 143699 & 240.8508  & -38.6025  & B5/7III/IV & 167  & 140  & 1.450  & H1 Balmer & 4 & \citeyear{1983ApJS...53..151B}\\
* iot CrB & 143807 & 240.3607  & 29.8511  & A0IIIspHgMnEu & 140  & 46  & 17.423  & all & 8 & \citeyear{1973ApJ...185L.145B},{\citeyear{2002A&A...392..637S}},\citeyear{1958ApJS....3..141B}\\
* del Nor & 144197 & 241.6227  & -45.1733  & kA3hA7mF0III: & 170  & 152  & 1.179  & metal & 8 & \citeyear{1976PASP...88..119W}\\
* ups Her & 144206 & 240.6996  & 46.0367  & B9III & 118  & 135  & 0.518  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1980ApJS...42..421B}\\
* tet Dra & 144284 & 240.4723  & 58.5653  & F9V & 3  & 8  & 0.141  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 144334 & 144334 & 241.5266  & -23.6063  & B8V & 783  & 258  & 13.142  & H1 Balmer & 12 & \citeyear{1983ApJS...53..151B}\\
HD 144432 & 144432 & 241.7415  & -27.7194  & A9/F0V & 83  & 49  & 7.737  & all & 22 & {\citeyear{2004A&A...428L...1H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2007A&A...463.1039H}},\citeyear{2007MNRAS.376.1145W}\\
* ome Sco & 144470 & 241.7018  & -20.6692  & B1V & 78  & 59  & 2.226  & all & 25 & {\citeyear{2015A&A...582A..45F}},\citeyear{1987ApJS...64..219T}\\
HD 144661 & 144661 & 241.9662  & -24.4623  & B8IV/V & 459  & 270  & 1.296  & H1 Balmer & 7 & {\citeyear{2008A&A...481..465L}},\citeyear{1983ApJS...53..151B}\\
V* V1027 Sco & 144667 & 242.1440  & -39.0929  & A0/3III & 85  & 64  & 2.944  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V856 Sco & 144668 & 242.1429  & -39.1051  & A7IIIne\_sh & 162  & 126  & 6.096  & all & 30 & {\citeyear{2004A&A...428L...1H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2007A&A...463.1039H}},\citeyear{2007MNRAS.376.1145W}\\
HD 144844 & 144844 & 242.1822  & -23.6854  & B9V & 318  & 266  & 2.133  & H1 Balmer & 4 & \citeyear{1983ApJS...53..151B}\\
HD 144897 & 144897 & 242.4633  & -41.1577  & ApEuCr & 1892  & 117  & 325.267  & all & 13 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
V* V952 Sco & 145102 & 242.5663  & -26.9091  & ApSi & 244  & 165  & 1.259  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1987ApJS...64..219T},{\citeyear{2006A&A...450..763K}}\\
* phi Her & 145389 & 242.1924  & 44.9349  & B9VspHgMn & 145  & 124  & 0.782  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1980ApJS...42..421B}\\
* c02 Sco & 145482 & 243.0759  & -27.9264  & B2V & 57  & 102  & 0.290  & H1 Balmer & 2 & \citeyear{1987ApJS...64..219T}\\
* nu.02 Sco & 145501 & 242.9939  & -19.4502  & B8/9V & 1387  & 203  & 47.280  & H1 Balmer & 4 & \citeyear{1983ApJS...53..151B}\\
* nu. Sco & 145502 & 242.9989  & -19.4607  & B2V & 45  & 110  & 0.167  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
HD 145792 & 145792 & 243.4396  & -24.4221  & B6IV & 287  & 190  & 2.274  & H1 Balmer & 2 & \citeyear{1987ApJS...64..219T}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 146001 & 146001 & 243.7226  & -25.4770  & B8V & 647  & 382  & 1.619  & H1 Balmer & 5 & \citeyear{1983ApJS...53..151B}\\
* del Oph & 146051 & 243.5864  & -3.6943  & M0.5III & 35  & 24  & 1.883  & all & 3 & \citeyear{1984ApJ...284..211B},\citeyear{2017MNRAS.465.2432G}\\
HD 146484 & 146484 & 244.9028  & -57.9349  & B6Ve & 222  & 165  & 3.453  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 146555 & 146555 & 244.9973  & -57.9078  & ApSi & 409  & 129  & 12.720  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V933 Sco & 147010 & 245.0229  & -20.0564  & B9II/III & 3979  & 393  & 141.112  & all & 56 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},\citeyear{1982SvAL....8...12G},{\citeyear{1997A&AS..124..475M}},\citeyear{1987ApJS...64..219T}\\
* omi Sco & 147084 & 245.1591  & -24.1693  & A5II & 124  & 68  & 4.231  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{1987ApJS...64..219T},{\citeyear{2008A&A...484..479S}}\\
V* V961 Sco & 147105 & 245.2054  & -25.3943  & ApSrCrEu & 456  & 418  & 1.212  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
* sig Sco & 147165 & 245.2971  & -25.5928  & B1III+B1:V & 1162  & 1199  & 1.303  & H1 Balmer & 9 & \citeyear{1985ApJ...288..741B},\citeyear{1978MNRAS.183..595R}\\
* tau Her & 147394 & 244.9352  & 46.3134  & B5IV & 48  & 70  & 0.853  & all & 2 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L}\\
HD 147550 & 147550 & 245.6621  & -2.0799  & B9V & 416  & 430  & 1.294  & metal & 4 & {\citeyear{1971A&A....11..461V}}\\
* o Her & 147869 & 246.0451  & 6.9482  & A1III & 97  & 68  & 1.172  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 147888 & 147888 & 246.3512  & -23.4602  & B3V & 100  & 200  & 0.250  & H1 Balmer & 1 & \citeyear{1987ApJS...64..219T}\\
V* V936 Sco & 147890 & 246.4131  & -29.4004  & ApSi & 235  & 256  & 0.853  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
* rho Oph A & 147933 & 246.3963  & -23.4472  & B1V & 352  & 81  & 24.458  & all & 4 & {\citeyear{2018A&A...610L...3P}}\\
* ome Her & 148112 & 246.3540  & 14.0333  & A2VpCrSr & 516  & 324  & 17.236  & all & 36 & \citeyear{2006AN....327..289H},{\citeyear{2007A&A...475.1053A}},{\citeyear{2006A&A...450..763K}},{\citeyear{2002A&A...392..637S}},{\citeyear{2015A&A...583A.115B}},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* chi Oph & 148184 & 246.7560  & -18.4562  & B2Vne & 523  & 223  & 15.488  & all & 6 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* V1028 Sco & 148199 & 246.8737  & -29.2883  & ApSi & 899  & 240  & 14.789  & H1 Balmer & 13 & {\citeyear{1993A&A...269..355B}},\citeyear{1987ApJS...64..219T}\\
HD 148259 & 148259 & 247.2079  & -44.8126  & B2II & 396  & 274  & 1.530  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
HD 148321 & 148321 & 247.0629  & -25.4540  & A1mA4-A9 & 285  & 248  & 1.751  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
V* DQ Dra & 148330 & 246.1056  & 55.2051  & A2pSi & 327  & 143  & 4.337  & all & 11 & {\citeyear{2002A&A...392..637S}},\citeyear{1990BAICz..41..118Z}\\
* alf Sco & 148478 & 247.3519  & -26.4320  & M1.5Iab+B2Vn & 0  & 147  & 0.000  & metal & 2 & \citeyear{1973ApJ...185L.139B}\\
* i Sco & 148605 & 247.5520  & -25.1152  & B3V & 121  & 115  & 1.183  & H1 Balmer & 2 & \citeyear{1987ApJS...64..219T}\\
* bet Her & 148856 & 247.5550  & 21.4896  & G7IIIaFe-0.5 & 5  & 5  & 0.879  & metal & 1 & {\citeyear{1994A&A...291..890H}}\\
* ome Oph & 148898 & 248.0342  & -21.4664  & ApSrEuCr & 222  & 118  & 5.982  & all & 11 & \citeyear{2006AN....327..289H},{\citeyear{2012A&A...538A.129B}},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}},\citeyear{1980ApJS...42..421B}\\
HD 148937 & 148937 & 248.4683  & -48.1112  & O6f?p & 180  & 110  & 4.856  & all & 36 & {\citeyear{2008A&A...490..793H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
* mu. Nor & 149038 & 248.5209  & -44.0453  & O9.7Iab & 1  & 11  & 0.008  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 149046 & 149046 & 248.1124  & -7.1846  & B9.5V & 105  & 150  & 0.490  & all & 1 & \citeyear{2017AstBu..72..391R}\\
HD 149257 & 149257 & 248.9394  & -45.6212  & B1Ib & 176  & 85  & 5.417  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 149277 & 149277 & 248.9507  & -45.6788  & B2IV/V & 2179  & 142  & 307.107  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 149382 & 149382 & 248.5972  & -4.0145  & sdB & 652  & 1438  & 0.478  & all & 6 & \citeyear{1998CoSka..27..452E},{\citeyear{2015A&A...583A.115B}},\citeyear{1983ApJS...53..151B}\\
HD 149404 & 149404 & 249.0940  & -42.8589  & O8.5Iab(f)p & 131  & 83  & 2.886  & metal & 3 & \citeyear{2017MNRAS.467..501N}\\
* tau Sco & 149438 & 248.9706  & -28.2160  & B0.2V & 56  & 32  & 81.930  & all & 37 & \citeyear{1982ApJ...258..639L},\citeyear{2006MNRAS.370..629D}\\
* 12 Oph & 149661 & 249.0894  & -2.3246  & K1V & 16  & 17  & 0.675  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
* zet Oph & 149757 & 249.2897  & -10.5671  & O9.2IVnn & 135  & 140  & 1.407  & all & 72 & {\citeyear{2012A&A...538A.129B}},\citeyear{1985ApJ...288..741B},{\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
V* V1062 Sco & 149764 & 249.6289  & -39.1523  & ApSi & 749  & 85  & 96.759  & all & 11 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V773 Her & 149822 & 249.1789  & 15.4975  & A2VpSiSrCr & 531  & 253  & 57.445  & all & 12 & \citeyear{2006AN....327..289H},{\citeyear{2006A&A...450..763K}},{\citeyear{1993A&A...269..355B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.372.1804K}\\
HD 149911 & 149911 & 249.5065  & -6.5380  & ApSrCrEu & 1036  & 627  & 3.155  & metal & 6 & {\citeyear{1971A&A....11..461V}}\\
V* V955 Sco & 150035 & 249.8815  & -27.2856  & ApCrEuSr & 617  & 416  & 2.238  & H1 Balmer & 4 & \citeyear{1987ApJS...64..219T}\\
HD 150193 & 150193 & 250.0747  & -23.8959  & B9.5Ve & 244  & 48  & 28.873  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* LP TrA & 150549 & 251.6666  & -67.1097  & ApSi & 161  & 104  & 3.780  & all & 18 & \citeyear{1975PASP...87..961B},\citeyear{2006AN....327..289H},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},\citeyear{1980ApJS...42..421B}\\
V* V835 Ara & 150562 & 251.0477  & -48.6550  & A/F(pEu) & 1790  & 71  & 1045.449  & all & 10 & {\citeyear{2017A&A...601A..14M}},{\citeyear{2015A&A...583A.115B}}\\
* zet Her & 150680 & 250.3215  & 31.6027  & G0IV & 7  & 4  & 4.257  & metal & 4 & \citeyear{1999ApJ...514..402P}\\
HD 150958 & 150958 & 251.6620  & -47.0902  & O6.5Ia(n)f & 111  & 91  & 2.130  & all & 4 & {\citeyear{2013A&A...551A..33H}}\\
* eta Her & 150997 & 250.7240  & 38.9223  & G7IIIFe-1 & 6  & 5  & 1.157  & metal & 1 & \citeyear{2002ARep...46..474T}\\
HD 151199 & 151199 & 250.7436  & 55.6901  & A2VpSr & 283  & 103  & 7.917  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
HD 151346 & 151346 & 251.9439  & -23.9743  & B8II & 245  & 495  & 0.245  & H1 Balmer & 1 & \citeyear{1983ApJS...53..151B}\\
* l Her & 151525 & 251.9434  & 5.2467  & A1VpSi & 139  & 84  & 3.357  & all & 24 & \citeyear{2006AN....327..289H},{\citeyear{2007A&A...475.1053A}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 151804 & 151804 & 252.8905  & -41.2305  & O8Iaf & 175  & 148  & 3.489  & all & 17 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},\citeyear{2017MNRAS.465.2432G}\\
V* V911 Sco & 151965 & 253.1142  & -40.7232  & ApSiSr: & 2638  & 283  & 87.279  & H1 Balmer & 8 & {\citeyear{1993A&A...269..355B}}\\
* 52 Her & 152107 & 252.3092  & 45.9833  & A1VpSiSrCr & 1344  & 159  & 98.297  & all & 57 & \citeyear{1978PASP...90..406W},\citeyear{1980ApJS...42..421B},\citeyear{2017AstBu..72..391R},\citeyear{1958ApJS....3..141B}\\
HD 152218 & 152218A & 253.5000  & -41.7147  & O9IV+B0:V: & 63  & 71  & 0.667  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
HD 152233 & 152233 & 253.5150  & -41.7916  & O6II(f) & 65  & 36  & 3.260  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 152246 & 152246 & 253.5221  & -41.0795  & O9IV & 79  & 78  & 0.676  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 152247 & 152247 & 253.5480  & -41.6419  & O9.2III & 63  & 87  & 0.524  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 152248 & 152248 & 253.5419  & -41.8250  & O7Iabf+O7Ib(f) & 30  & 99  & 0.150  & metal & 4 & \citeyear{2017MNRAS.467..501N}\\
HD 152249 & 152249 & 253.5485  & -41.8492  & OC9Iab & 56  & 27  & 4.302  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* 49 Her & 152308 & 253.0202  & 14.9742  & B9.5pSiCr & 436  & 456  & 1.135  & metal & 6 & \citeyear{2006MNRAS.372.1804K}\\
V* AK Sco & 152404 & 253.6869  & -36.8885  & F5V & 82  & 38  & 3.958  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 152408 & 152408 & 253.7438  & -41.1509  & O8Iape & 145  & 308  & 0.706  & all & 14 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},{\citeyear{2012A&A...538A.129B}},\citeyear{2017MNRAS.465.2432G}\\
HD 152511 & 152511 & 254.3747  & -60.6001  & B5III & 340  & 153  & 38.701  & all & 16 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* V1297 Sco & 152590 & 254.0217  & -40.3493  & O7.5Vz & 100  & 66  & 1.620  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 152635 & 152635 & 253.9677  & -31.4698  & B7II & 91  & 40  & 7.347  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 153261 & 153261 & 255.4474  & -58.9582  & B2IVne & 90  & 169  & 0.445  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 153286 & 153286 & 254.0190  & 47.3708  & Am & 486  & 117  & 17.416  & metal & 2 & \citeyear{1958ApJS....3..141B}\\
HD 153426 & 153426 & 255.3042  & -38.2033  & O8.5III & 198  & 277  & 2.821  & all & 10 & {\citeyear{2013A&A...551A..33H}},\citeyear{2017MNRAS.465.2432G}\\
HD 153716 & 153716 & 256.1030  & -57.7122  & B4IV & 76  & 65  & 2.027  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* V451 Her & 153882 & 255.3877  & 14.9497  & A0VpSiSrCrEu & 1428  & 216  & 283.493  & metal & 69 & \citeyear{1980ApJ...236..308V},\citeyear{1982ApJ...262..282S},{\citeyear{1994A&AS..108..547M}},\citeyear{2000MNRAS.313..851W},{\citeyear{1991A&AS...89..121M}},\citeyear{1971MNRAS.152...97H},{\citeyear{1997A&AS..124..475M}},\newline \citeyear{1958ApJS....3..141B}\\
HD 153919 & 153919 & 255.9866  & -37.8441  & O6Iafcp & 361  & 246  & 2.660  & all & 8 & {\citeyear{2013A&A...551A..33H}},\citeyear{1973ApJ...184L..79A},\citeyear{2017MNRAS.465.2432G}\\
V* V948 Sco & 153948 & 256.0651  & -38.0518  & ApSi & 200  & 89  & 7.384  & all & 13 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
IC 4637 & 154072 & 256.2936  & -40.8855  &  & 131  & 227  & 0.315  & all & 8 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
HD 154368 & 154368 & 256.6182  & -35.4510  & O9.5Iab & 10  & 14  & 0.510  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 154643 & 154643 & 257.0583  & -35.0044  & O9.7III & 108  & 44  & 5.424  & all & 5 & {\citeyear{2013A&A...551A..33H}},\citeyear{2017MNRAS.465.2432G}\\
HD 154708 & 154708 & 257.6188  & -58.0048  & ApSrEu & 7747  & 161  & 7227.750  & all & 56 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2005A&A...440L..37H}},{\citeyear{2006A&A...450..763K}}\\
HD 155379 & 155379 & 258.0567  & -25.2551  & A0V & 124  & 76  & 2.233  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* zet Dra & 155763 & 257.1966  & 65.7147  & B6III & 41  & 43  & 0.909  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
HD 155806 & 155806 & 258.8302  & -33.5484  & O7.5V((f))z(e) & 120  & 100  & 1.562  & all & 25 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},{\citeyear{2012A&A...538A.129B}},\citeyear{2017MNRAS.465.2432G}\\
* 36 Oph B & 155885 & 258.8374  & -26.6028  & K1V & 670  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* 36 Oph A & 155886 & 258.8366  & -26.6017  & K2V & 2080  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 155889 & 155889 & 258.9615  & -33.7370  & O9.5IV & 267  & 119  & 2.674  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
* alf Her A & 156014 & 258.6619  & 14.3904  & M5Ib-II & 2  & 37  & 0.003  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
HD 156041 & 156041 & 259.2198  & -35.4800  & B0Ia/ab & 110  & 91  & 1.331  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 156056 & 156056 & 258.9568  & -8.6675  & B9IV/V & 7  & 71  & 0.010  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
HD 156134 & 156134 & 259.3372  & -35.5487  & B0Ib & 91  & 51  & 3.268  & all & 7 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2017A&A...599A..66S}},\citeyear{2017MNRAS.465.2432G}\\
HD 156233 & 156233 & 259.6089  & -42.9319  & B0 & 43  & 87  & 0.326  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 156234 & 156234 & 259.6142  & -42.9821  & B0III & 57  & 53  & 1.372  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 156292 & 156292 & 259.6909  & -42.8916  & O9.7III & 24  & 46  & 0.330  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
* tet Oph & 157056 & 260.5024  & -24.9995  & OB & 40  & 51  & 1.048  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
* gam Ara & 157246 & 261.3486  & -56.3777  & B1Ib & 127  & 81  & 2.363  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 157740 & 157740 & 261.1314  & 16.3010  & A3V & 130  & 65  & 4.072  & all & 2 & \citeyear{2017AstBu..72..391R}\\
HD 157751 & 157751 & 261.6716  & -34.0924  & ApSiCr(Sr) & 4021  & 78  & 3474.505  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 157857 & 157857 & 261.5722  & -10.9930  & O6.5II(f) & 93  & 59  & 2.555  & all & 10 & {\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...582A..45F}}\\
HD 158352 & 158352 & 262.2069  & 0.3306  & A8Vp & 1324  & 997  & 1.206  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* alf Ara & 158427 & 262.9604  & -49.8761  & B2Vne & 28  & 51  & 0.346  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 158450 & 158450 & 262.4333  & -8.0175  & ApSi(Cr) & 3036  & 180  & 1656.494  & all & 11 & \citeyear{2017AstBu..72..391R},\citeyear{2006MNRAS.372.1804K}\\
* c Oph & 158643 & 262.8540  & -23.9626  & A0V & 138  & 63  & 4.744  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* lam Sco & 158926 & 263.4022  & -37.1038  & B2IV+DA7.9 & 2  & 70  & 0.001  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
HD 158974 & 158974 & 262.7307  & 31.1581  & G8III & 34  & 230  & 2.254  & all & 4 & \citeyear{2017AstBu..72..391R}\\
* bet Dra & 159181 & 262.6082  & 52.3014  & G2Ib-IIa & 2  & 4  & 0.250  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* sig Ara & 159217 & 263.9150  & -46.5057  & A0V & 82  & 115  & 2.428  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 159312 & 159312 & 263.9295  & -37.4399  & A0V & 189  & 143  & 4.315  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2008A&A...484..479S}}\\
HD 159545 & 159545 & 263.8805  & -2.8917  & B8II & 306  & 110  & 7.940  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
* nu.02 Dra & 159560 & 263.0668  & 55.1729  & kA4hF2VmF3 & 33  & 34  & 0.942  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* V994 Sco & 160124 & 264.9066  & -32.3201  & B3IV/V & 166  & 67  & 6.717  & all & 18 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
HD 160468 & 160468 & 266.4344  & -68.6476  & ApSrCr & 100  & 78  & 1.329  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* kap Sco & 160578 & 265.6220  & -39.0300  & B1.5III & 49  & 49  & 1.239  & all & 8 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
* iot Her & 160762 & 264.8662  & 46.0063  & B3IV & 191  & 127  & 0.889  & all & 6 & {\citeyear{2002A&A...392..637S}},\citeyear{1982ApJ...258..639L}\\
HD 160917 & 160917 & 266.1827  & -46.0426  & B9V & 92  & 158  & 1.675  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
PN Tc 1 & 161044 & 266.3970  & -46.0899  & PCyg & 185  & 331  & 0.708  & all & 9 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
* bet Oph & 161096 & 265.8681  & 4.5673  & K2IIICN0.5 & 2  & 3  & 0.235  & metal & 1 & {\citeyear{1994A&A...291..890H}}\\
HD 161277 & 161277 & 266.6281  & -39.2648  & ApSi & 71  & 47  & 2.330  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V834 Ara & 161459 & 267.1231  & -51.9174  & ApEuSrCr & 1979  & 152  & 379.796  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

V* V539 Ara & 161783 & 267.6183  & -53.6124  & B2/3Vnn & 166  & 83  & 5.984  & all & 18 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
* mu.01 Her & 161797 & 266.6148  & 27.7207  & G5IV & 64  & 70  & 0.836  & metal & 1 & \citeyear{1983IAUS..102...35B}\\
HD 161817 & 161817 & 266.6693  & 25.7492  & sdA2 & 325  & 425  & 4.311  & metal & 4 & \citeyear{1998CoSka..27..452E}\\
* gam Oph & 161868 & 266.9732  & 2.7073  & A1VnkA0mA0 & 248  & 292  & 0.599  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
HD 162305 & 162305 & 267.9703  & -34.7824  & B8/9III/IV & 143  & 105  & 2.301  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 162305 & 162305North & 267.9703  & -34.7824  & B8/9III/IV & 76  & 109  & 0.238  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 162305 & 162305South & 267.9703  & -34.7824  & B8/9III/IV & 94  & 122  & 1.095  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V957 Sco & 162374 & 268.0569  & -34.7992  & B6Ib & 270  & 280  & 1.001  & H1 Balmer & 5 & \citeyear{1983ApJS...53..151B}\\
V* V958 Sco & 162576 & 268.3166  & -34.6209  & B8/9III & 14  & 24  & 0.381  & H1 Balmer & 3 & {\citeyear{2008A&A...481..465L}}\\
V* V959 Sco & 162588 & 268.3476  & -35.0169  & ApSi & 62  & 103  & 0.525  & H1 Balmer & 3 & {\citeyear{2008A&A...481..465L}}\\
HD 162630 & 162630 & 268.3716  & -34.6918  & B9(III) & 119  & 117  & 1.052  & H1 Balmer & 2 & {\citeyear{2008A&A...481..465L}}\\
HD 162656 & 162656 & 268.4034  & -34.7368  & A0III & 24  & 78  & 0.095  & H1 Balmer & 1 & {\citeyear{2008A&A...481..465L}}\\
HD 162678 & 162678 & 268.4396  & -34.7860  & B9/A0II/III & 16  & 76  & 0.023  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V906 Sco & 162724 & 268.4782  & -34.7527  & B9V+B9V & 180  & 98  & 2.056  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V951 Sco & 162725 & 268.4922  & -34.8311  & kB6hA0VHeA0pSiCr & 59  & 48  & 9.232  & all & 14 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
* 63 Oph & 162978 & 268.7252  & -24.8871  & O8II((f)) & 86  & 82  & 2.396  & all & 14 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},\citeyear{2017MNRAS.465.2432G}\\
HD 163254 & 163254 & 269.2934  & -41.9784  & B2IV/V & 57  & 65  & 0.755  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 163296 & 163296 & 269.0887  & -21.9561  & A1Vep & 52  & 47  & 1.421  & all & 8 & {\citeyear{2007A&A...463.1039H}},{\citeyear{2006A&A...446.1089H}},{\citeyear{2015A&A...583A.115B}}\\
HD 163336 & 163336 & 269.0793  & -15.8125  & A0V & 49  & 63  & 0.811  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
V* V2052 Oph & 163472 & 269.0767  & 0.6704  & B3III & 259  & 219  & 9.208  & all & 118 & \citeyear{2006MNRAS.369L..61H},{\citeyear{2002A&A...392..637S}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2003A&A...411..565N}}\\
* tet Her & 163770 & 269.0633  & 37.2505  & K1IIaCN2 & 1  & 62  & 0.000  & metal & 1 & \citeyear{1983IAUS..102...35B}\\
HD 163800 & 163800 & 269.7386  & -22.5175  & O7.5III((f)) & 53  & 51  & 1.484  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
V* Z Her & 163930 & 269.5291  & 15.1394  & F8V & 52  & 150  & 0.120  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* ksi Her & 163993 & 269.4412  & 29.2479  & G8.5III & 18  & 5  & 14.283  & metal & 3 & {\citeyear{1994A&A...291..890H}}\\
HD 164245 & 164245 & 270.4513  & -36.3779  & B8V & 23  & 81  & 0.066  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 164249 & 164249 & 270.7642  & -51.6490  & F6V & 37  & 35  & 3.444  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V771 Her & 164429 & 269.7179  & 45.4762  & B9pSiSr & 640  & 480  & 1.778  & H1 Balmer & 1 & {\citeyear{1993A&A...269..355B}}\\
HD 164492 & 164492 & 270.5981  & -23.0308  & O7.5Vz & 393  & 47  & 50.641  & all & 2 & {\citeyear{2017A&A...599A..66S}},\citeyear{2017MNRAS.465.2432G}\\
HD 164492 & 164492A & 270.5981  & -23.0308  & O7.5Vz & 42  & 58  & 0.483  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
HD 164492B & 164492B & 270.5988  & -23.0292  & B2Vnn & 46  & 127  & 0.117  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 164492 & 164492C & 270.5981  & -23.0308  & O7.5Vz & 444  & 51  & 165.735  & all & 31 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}},\citeyear{2017MNRAS.467..437G},{\citeyear{2014A&A...564L..10H}}\\
HD 164492 & 164492D & 270.5981  & -23.0308  & O7.5Vz & 48  & 55  & 0.711  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
HD 164536 & 164536 & 270.6609  & -24.2554  & O7.5V(n)z & 145  & 61  & 4.925  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 164704 & 164704 & 270.8285  & -22.8844  & B2II & 38  & 51  & 0.603  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
* 9 Sgr & 164794 & 270.9685  & -24.3607  & O4V((f))z & 151  & 75  & 5.253  & all & 26 & {\citeyear{2008A&A...490..793H}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2013A&A...551A..33H}},{\citeyear{2015A&A...583A.115B}},\citeyear{2017MNRAS.465.2432G}\\
HD 164816 & 164816 & 270.9868  & -24.3125  & O9.5V+B0V & 38  & 44  & 0.889  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 164827 & 164827 & 270.7552  & -0.4559  & B9V & 1644  & 686  & 7.793  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
HD 164844 & 164844 & 271.0122  & -22.5660  & B1/2III & 141  & 52  & 6.554  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 165052 & 165052 & 271.2940  & -24.3986  & O5.5:Vz+O8:V & 37  & 59  & 0.562  & all & 4 & {\citeyear{2017A&A...599A..66S}},\citeyear{2017MNRAS.465.2432G}\\
* 70 Oph & 165341 & 271.3637  & 2.5001  & K0-V & 67  & 15  & 10.884  & metal & 3 & \citeyear{1984ApJ...284..211B},\citeyear{1974ApJ...188..567B},\citeyear{1981ApJ...246..899B}\\
HD 165474 & 165474 & 271.4285  & 12.0034  &  & 359  & 166  & 25.947  & all & 10 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
* omi Her & 166014 & 271.8856  & 28.7625  & B9.5III & 300  & 205  & 2.222  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
HD 166033 & 166033 & 272.4448  & -23.6458  & OB & 23  & 56  & 0.128  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
* 102 Her & 166182 & 272.1895  & 20.8146  & B2IV & 210  & 135  & 1.964  & H1 Balmer & 2 & \citeyear{1982ApJ...258..639L}\\
HD 166197 & 166197 & 272.7306  & -33.8001  & B2II/III & 59  & 67  & 0.825  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V4045 Sgr & 166469 & 272.9923  & -28.9015  & B9IV(pSrEuCr) & 65  & 65  & 0.897  & all & 11 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V694 CrA & 166473 & 273.1076  & -37.7526  & ApSrCrEu & 1997  & 133  & 1082.509  & all & 22 & {\citeyear{2017A&A...601A..14M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}}\\
* 16 Sgr & 167263 & 273.8040  & -20.3880  & O9.5III & 73  & 82  & 0.766  & all & 13 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},\citeyear{2017MNRAS.465.2432G}\\
* 15 Sgr & 167264 & 273.8038  & -20.7283  & O9.7Iab & 41  & 32  & 1.093  & all & 9 & \citeyear{2017MNRAS.465.2432G}\\
HD 167771 & 167771 & 274.3690  & -18.4635  & O7III((f))+O8III & 124  & 98  & 1.340  & all & 16 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},\citeyear{2017MNRAS.465.2432G}\\
HD 168607 & 168607 & 275.3120  & -16.3755  & B9Iaep & 135  & 128  & 1.003  & all & 4 & {\citeyear{2015A&A...582A..45F}}\\
HD 168625 & 168625 & 275.3315  & -16.3739  & B6Iap & 97  & 72  & 1.518  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
V* V4050 Sgr & 168733 & 275.7211  & -36.6696  & B7Ib/II & 801  & 256  & 24.191  & metal & 30 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{1997A&AS..124..475M}},\citeyear{1974PASP...86...67J},{\citeyear{1975A&A....45..303W}}\\
HD 168796 & 168796 & 275.2607  & 13.8168  &  & 607  & 106  & 35.941  & metal & 8 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
HD 168856 & 168856 & 275.5451  & -7.4988  & ApSi & 562  & 172  & 63.358  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R},{\citeyear{2006A&A...450..763K}}\\
HD 168957 & 168957 & 275.3657  & 25.0568  & B3V & 31  & 95  & 0.113  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* eps Sgr & 169022 & 276.0430  & -34.3846  & B9IVp\_lB? & 70  & 60  & 1.380  & H1 Balmer & 3 & \citeyear{1990MNRAS.247..606B}\\
* 38 Dra & 169027 & 274.2448  & 68.7415  & A0 & 1300  & 2100  & 0.383  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
HD 169033 & 169033 & 275.8007  & -12.0148  & B8IVe & 104  & 87  & 1.326  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 169142 & 169142 & 276.1241  & -29.7804  & F1VekA3mA3\_lB? & 41  & 33  & 1.560  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 169191 & 169191 & 275.7043  & 17.8266  & K3III & 72  & 10  & 51.660  & all & 4 & \citeyear{2017AstBu..72..391R}\\
* alf Tel & 169467 & 276.7434  & -45.9685  & B3IV & 67  & 48  & 2.128  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 169820 & 169820 & 276.4801  & 14.9662  & B9V & 129  & 84  & 2.588  & all & 17 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
HD 169842 & 169842 & 276.5929  & 6.8571  &  & 315  & 139  & 26.591  & all & 8 & {\citeyear{2008A&A...481..465L}},\citeyear{2006MNRAS.372.1804K}\\
HD 169887 & 169887 & 276.4343  & 26.6570  & ApSi & 1628  & 254  & 36.766  & metal & 7 & \citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
HD 169959 & 169959 & 276.7204  & 6.4233  & A0III & 455  & 87  & 59.974  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
HD 169959A & 169959A & 276.7204  & 6.4233  &  & 570  & 90  & 59.881  & all & 6 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
* phi Dra & 170000 & 275.1893  & 71.3378  & B8V & 399  & 402  & 3.810  & H1 Balmer & 33 & \citeyear{1977ApJ...212L..43L},\citeyear{1975ApJ...201..624L}\\
HD 170054 & 170054 & 276.8112  & 6.5186  &  & 136  & 97  & 1.584  & all & 18 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
* chi Dra & 170153 & 275.2641  & 72.7328  & F7V & 35  & 14  & 6.708  & all & 4 & {\citeyear{2002A&A...396..131M}}\\
V* V432 Sct & 170397 & 277.4448  & -14.5820  & ApEuCrEu & 617  & 279  & 10.702  & all & 16 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1994A&AS..108..547M}},\citeyear{1980ApJS...42..421B}\\
HD 170565 & 170565 & 277.5345  & -2.5909  & A5pSrEuCrSi & 1757  & 171  & 118.016  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 170580 & 170580 & 277.5213  & 4.0654  & B2V & 67  & 40  & 2.916  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 170783 & 170783 & 277.7685  & 4.6270  & B5 & 14  & 39  & 0.157  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 170835 & 170835 & 278.0685  & -19.2172  & B2Ve & 383  & 219  & 3.040  & all & 15 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 170836 & 170836 & 278.0512  & -19.2757  & B8II & 532  & 136  & 26.948  & all & 21 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.372.1804K}\\
HD 170860 & 170860 & 278.1126  & -19.0988  & B9IV/V & 253  & 145  & 1.890  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
HD 170973 & 170973 & 278.0287  & 3.6596  & B9IIIpSi & 482  & 224  & 9.177  & all & 9 & {\citeyear{1991A&AS...89..121M}},{\citeyear{1993A&A...269..355B}},{\citeyear{1994A&AS..108..547M}},\citeyear{2006MNRAS.372.1804K}\\
HD 171034 & 171034 & 278.4907  & -33.0166  & B2III/IV & 35  & 44  & 0.574  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V451 Sct & 171184 & 278.4617  & -14.4258  & ApSi & 161  & 54  & 8.764  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 171279 & 171279 & 278.5517  & -7.7123  & B9V & 49  & 44  & 1.379  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 171586 & 171586 & 278.9021  & 4.9360  & A0VpSrSi & 374  & 86  & 14.559  & all & 6 & {\citeyear{2007A&A...475.1053A}},\citeyear{1958ApJS....3..141B}\\
V* QV Ser & 171782 & 279.1235  & 5.2887  & A0p & 382  & 166  & 8.030  & LSD & 6 & {\citeyear{2007A&A...475.1053A}}\\
HD 171858 & 171858 & 279.4861  & -23.1931  & sdB & 23  & 278  & 0.027  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 172032 & 172032 & 279.6532  & -16.3101  & Fm\_dD & 115  & 58  & 7.737  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* alf Lyr & 172167 & 279.2347  & 38.7837  & A0Va & 15  & 101  & 0.891  & all & 7 & \citeyear{1970ApJ...159L..73S},\citeyear{1973ApJ...185L.139B},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
HD 172175 & 172175 & 279.7657  & -7.8598  & O6.5I(n)fp & 76  & 110  & 0.504  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 172271 & 172271 & 279.7649  & 5.5890  &  & 265  & 90  & 8.670  & H1 Balmer & 1 & {\citeyear{2008A&A...481..465L}}\\
HD 172555 & 172555 & 281.3621  & -64.8713  & A7V & 34  & 39  & 0.955  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 172690 & 172690 & 285.5601  & -83.9398  & ApSi(SrCr) & 256  & 87  & 12.287  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 172910 & 172910 & 281.0807  & -35.6420  & B2V & 56  & 46  & 1.534  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* c Dra & 173524 & 280.6582  & 55.5394  & A0IIIpHgMn & 261  & 147  & 4.128  & metal & 10 & \citeyear{1970ApJ...160.1077C}\\
* zet01 Lyr & 173648 & 281.1932  & 37.6051  & kA5hF0VmF3 & 110  & 160  & 0.473  & H1 Balmer & 1 & \citeyear{1980ApJS...42..421B}\\
V* V535 Her & 173650 & 281.3984  & 21.9847  & A1VpSiHgMn & 346  & 214  & 24.938  & metal & 20 & \citeyear{1958ApJS....3..141B}\\
* bet Sct & 173764 & 281.7936  & -4.7479  & G4IIa & 52  & 65  & 0.448  & metal & 2 & \citeyear{1983IAUS..102...35B},\citeyear{1981ApJ...246..899B}\\
HD 174240 & 174240 & 282.4050  & 0.8362  & A1IV & 79  & 76  & 0.961  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
* bet Lyr & 174638 & 282.5200  & 33.3627  & B8.5Ib-II & 873  & 284  & 21.017  & metal & 132 & {\citeyear{2003A&A...405..223L}},\citeyear{1993PAZh...19..517S}\\
* 112 Her & 174933 & 283.0684  & 21.4251  & B9pHg & 465  & 335  & 1.073  & metal & 13 & \citeyear{1970ApJ...160.1077C}\\
* nu.01 Sgr & 174974 & 283.5424  & -22.7448  & K1II & 16  & 11  & 2.116  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
HD 175156 & 175156 & 283.6796  & -15.6030  & B3II & 136  & 105  & 2.858  & H1 Balmer & 8 & \citeyear{1983ApJS...53..151B}\\
V* V686 CrA & 175362 & 284.1687  & -37.3433  & B3V & 3702  & 414  & 2045.779  & all & 101 & \citeyear{1976ApJ...203..171W},\citeyear{1983ApJS...53..151B},{\citeyear{1994A&AS..108..547M}},\citeyear{1987ApJ...323..325B},\citeyear{2011AN....332..965R},{\citeyear{1991A&AS...89..121M}},\citeyear{1997MNRAS.291..658D},\newline {\citeyear{1997A&AS..124..475M}}\\
HD 175640 & 175640 & 284.0944  & -1.7999  & B9IIIpHgMnEu & 192  & 133  & 2.335  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* V828 Her & 175744 & 284.0158  & 17.9953  & B8pSi & 216  & 100  & 4.905  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* FF Aql & 176155 & 284.5615  & 17.3609  & F6Ib & 21  & 24  & 0.766  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
HD 176196 & 176196 & 286.7339  & -74.7574  & ApEuCr(Sr) & 233  & 78  & 10.218  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* 10 Aql & 176232 & 284.6955  & 13.9067  & A7VpSrEu\_Ksn & 311  & 79  & 92.321  & metal & 6 & {\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
HD 176386 & 176386 & 285.4122  & -36.8907  & B9V & 120  & 81  & 3.042  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
V* MT Tel & 176387 & 285.5512  & -46.6534  & A0w & 130  & 167  & 5.939  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* EE Dra & 177410 & 284.7193  & 69.5313  & B9III & 60  & 410  & 0.021  & H1 Balmer & 1 & {\citeyear{1993A&A...269..355B}}\\
HD 177517 & 177517 & 286.4216  & -15.6604  & B8III(pSi) & 386  & 322  & 1.421  & H1 Balmer & 3 & \citeyear{1980ApJS...42..421B}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

* zet Aql & 177724 & 286.3525  & 13.8635  & A0IV-Vnn & 326  & 316  & 0.978  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
HD 177863 & 177863 & 286.7847  & -18.7382  & B8V & 39  & 57  & 1.024  & all & 9 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
HD 178308 & 178308 & 286.7380  & 27.7619  &  & 154  & 176  & 0.661  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 178892 & 178892 & 287.4781  & 14.9662  & ApSrCrEu & 5559  & 451  & 195.390  & all & 41 & {\citeyear{2006A&A...445L..47R}},\citeyear{2017AstBu..72..391R},\citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
HD 179218 & 179218 & 287.7969  & 15.7877  & A0Ve & 84  & 48  & 4.331  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* 19 Lyr & 179527 & 287.9417  & 31.2835  & B8IIIpSiSr & 124  & 189  & 5.308  & all & 15 & {\citeyear{2007A&A...475.1053A}},\citeyear{1980ApJS...42..421B}\\
HD 179588 & 179588 & 288.1436  & 16.8464  & B9IV & 39  & 63  & 0.815  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* 21 Aql & 179761 & 288.4279  & 2.2937  & B7III & 388  & 138  & 10.831  & all & 9 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{1958ApJS....3..141B}\\
* eta Lyr & 180163 & 288.4395  & 39.1460  & B2.5IV & 169  & 116  & 1.881  & H1 Balmer & 2 & \citeyear{1982ApJ...258..639L}\\
HD 180642 & 180642 & 289.3117  & 1.0594  & B1.5II-III & 68  & 45  & 2.904  & all & 11 & {\citeyear{2015A&A...583A.115B}},\citeyear{2012ApJ...750....2S},{\citeyear{2012A&A...538A.129B}}\\
HD 181327 & 181327 & 290.7456  & -54.5380  & F6V & 29  & 33  & 0.358  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 181558 & 181558 & 290.4046  & -19.2345  & B5III & 200  & 79  & 4.689  & all & 31 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
* ups Sgr & 181615 & 290.4318  & -15.9550  & B2Vp\_sh & 33  & 14  & 13.660  & all & 11 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 182180 & 182180 & 291.1258  & -27.8659  & B2Vnn & 2013  & 342  & 90.218  & all & 26 & {\citeyear{2015A&A...583A.115B}},\citeyear{2010MNRAS.405L..46R},\citeyear{2017AstBu..72..391R}\\
* 3 Vul & 182255 & 290.7120  & 26.2624  & B6III & 113  & 158  & 2.235  & all & 8 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},\citeyear{2007ASPC..361..434H}\\
HD 182532 & 182532 & 291.2640  & 3.9434  & ApEuCrSr & 422  & 117  & 16.122  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\
HD 182761 & 182761 & 291.3433  & 20.2717  & A0V & 170  & 120  & 0.754  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
V* CH Cyg & 182917 & 291.1378  & 50.2414  & M7IIIab+Be & 117  & 45  & 25.455  & metal & 4 & \citeyear{1982ApJ...262..282S}\\
V* RR Lyr & 182989 & 291.3663  & 42.7844  & kA3hF0 & 701  & 204  & 54.129  & metal & 19 & \citeyear{1958ApJS....3..141B}\\
* 4 Cyg & 183056 & 291.5380  & 36.3179  & B8pSi(FeII) & 273  & 140  & 19.510  & all & 17 & {\citeyear{2007A&A...475.1053A}},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
V* V4372 Sgr & 183133 & 292.1472  & -15.1023  & B2IV & 93  & 51  & 3.702  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* c Aql & 183324 & 292.2541  & 1.9504  & A0IVp & 361  & 359  & 0.829  & H1 Balmer & 5 & \citeyear{1990MNRAS.247..606B}\\
V* PW Tel & 183806 & 293.3401  & -45.2718  & ApCrEuSr & 127  & 47  & 216.264  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 184471 & 184471 & 293.3351  & 32.5770  & A8SrCrEu & 344  & 100  & 11.804  & metal & 11 & \citeyear{2006MNRAS.372.1804K}\\
* h01 Sgr & 184552 & 294.0069  & -24.7191  & A1mA2-F0 & 230  & 55  & 17.488  & metal & 1 & \citeyear{1958ApJS....3..141B}\\
V* V1671 Cyg & 184927 & 293.8834  & 31.2766  & B2V & 1443  & 462  & 11.821  & H1 Balmer & 50 & \citeyear{1997MNRAS.292..748W},{\citeyear{1997A&A...320..172W}}\\
* sig Dra & 185144 & 293.0900  & 69.6612  & K0V & 1160  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
V* V4373 Sgr & 185256 & 294.8351  & -29.7429  & FpSrEu & 766  & 114  & 92.581  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
HD 186117 & 186117 & 297.3466  & -73.5231  & ApSrCrEu & 74  & 50  & 2.437  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* 46 Aql & 186122 & 295.5534  & 12.1933  & B9III & 212  & 109  & 4.229  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
HD 186219 & 186219 & 297.3554  & -72.5034  & A4IV & 74  & 42  & 5.050  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 186980 & 186980 & 296.5663  & 32.1162  & O7.5III((f)) & 12  & 19  & 0.399  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* 17 Cyg & 187013 & 296.6067  & 33.7276  & F5.5IV-V & 20  & 19  & 1.108  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
V* V3961 Sgr & 187474 & 297.9609  & -39.8744  & ApCr(Si) & 1608  & 130  & 270.863  & all & 32 & {\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}},\citeyear{1958ApJS....3..141B}\\
* alf Aql & 187642 & 297.6958  & 8.8683  & A7Vn & 110  & 89  & 4.347  & all & 6 & \citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
* eta Aql & 187929 & 298.1182  & 1.0057  & F6Iab+B9.8V & 39  & 29  & 3.638  & all & 40 & {\citeyear{2000A&A...360..642P}},\citeyear{1984ApJ...284..211B},{\citeyear{2002A&A...392L..17W}},\citeyear{1981ApJ...247..569B}\\
* 9 Sge & 188001 & 298.0907  & 18.6719  & O7.5Iabf & 86  & 73  & 2.211  & all & 17 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...490..793H}},\citeyear{2017MNRAS.465.2432G}\\
V* V1291 Aql & 188041 & 298.3281  & -3.1145  & F0VpSrCrEu & 2003  & 115  & 414.982  & all & 133 & \citeyear{1969ApJ...157..253W},{\citeyear{2017A&A...601A.136B}},{\citeyear{1994A&AS..108..547M}},{\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},\citeyear{1969ApJ...158.1231W},\citeyear{1954ApJ...120...66B},\newline {\citeyear{1997A&AS..124..475M}},{\citeyear{2020A&A...635A.163B}},\citeyear{1958ApJS....3..141B}\\
V* V1291 Aql & 188042 & 298.3281  & -3.1145  & F0VpSrCrEu & 1952  & 79  & 1515.955  & all & 9 & {\citeyear{2015A&A...583A.115B}}\\
HD 188112 & 188112 & 298.6309  & -28.3391  & sdB & 157  & 749  & 0.044  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
HD 188209 & 188209 & 297.9961  & 47.0273  & O9.5Iab & 20  & 14  & 1.758  & all & 8 & \citeyear{2017MNRAS.465.2432G}\\
* bet Aql & 188512 & 298.8283  & 6.4068  & G8IV & 3  & 2  & 3.457  & metal & 3 & \citeyear{1999ApJ...514..402P}\\
* 10 Sge & 188727 & 299.0053  & 16.6348  & F7Ib & 0  & 16  & 0.000  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
* phi Aql & 188728 & 299.0594  & 11.4237  & A1IV & 162  & 162  & 1.000  & H1 Balmer & 5 & \citeyear{1990MNRAS.247..606B}\\
* 15 Vul & 189849 & 300.2752  & 27.7536  & A4III & 270  & 72  & 21.109  & metal & 48 & \citeyear{1969ApJ...156..661C},\citeyear{1976AN....297..181K}\\
HD 189957 & 189957 & 300.2500  & 42.0086  & O9.7III & 70  & 33  & 4.500  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 189963 & 189963 & 300.7474  & -6.4309  & A3/5II & 404  & 134  & 15.050  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
HD 190073 & 190073 & 300.7605  & 5.7380  & A2IVe & 103  & 119  & 7.466  & all & 37 & {\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}},\citeyear{1958ApJS....3..141B},{\citeyear{2007A&A...463.1039H}},\citeyear{2007MNRAS.376.1145W},{\citeyear{2007A&A...462..293C}}\\
V* CK Oct & 190290 & 303.4849  & -78.8784  & ApEuSr & 3104  & 182  & 866.154  & all & 14 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
HD 190918 & 190918 & 301.4889  & 35.7884  & WN5+O9I & 111  & 70  & 3.252  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
V* V448 Cyg & 190967 & 301.5415  & 35.3860  & O9.5V+B1Ib & 14  & 46  & 0.093  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
HD 191201 & 191201 & 301.8487  & 35.7183  & O9III+O9V & 37  & 53  & 0.474  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
HD 191295 & 191295 & 302.2070  & 12.2284  & B7III/V & 74  & 49  & 2.105  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
HD 191612 & 191612 & 302.3692  & 35.7337  & O8fpe & 239  & 53  & 20.600  & all & 3 & {\citeyear{2013A&A...551A..33H}}\\
HD 191742 & 191742 & 302.4460  & 42.5413  & A7p & 611  & 49  & 170.104  & metal & 3 & \citeyear{1958ApJS....3..141B}\\
HD 192224 & 192224 & 303.0333  & 41.3502  & Ap & 423  & 146  & 16.649  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
V* V2011 Cyg & 192281 & 303.1380  & 40.2682  & O4.5V(n)((f)) & 239  & 148  & 2.379  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
HD 192639 & 192639 & 303.6268  & 37.3538  & O7.5Iabf & 63  & 34  & 3.433  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* b03 Cyg & 192640 & 303.6335  & 36.8063  & A2V & 175  & 194  & 0.835  & H1 Balmer & 6 & \citeyear{1990MNRAS.247..606B}\\
V* V350 Tel & 192674 & 304.5805  & -51.0868  & B9V(p) & 101  & 50  & 3.490  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* V1372 Cyg & 192678 & 303.4014  & 53.6593  & A4p & 1497  & 154  & 93.413  & metal & 3 & \citeyear{1982SvAL....8...12G}\\
V* MW Vul & 192913 & 304.1133  & 27.7761  & A0p & 470  & 103  & 32.112  & metal & 4 & \citeyear{1958ApJS....3..141B}\\
HD 193322 & 193322 & 304.5291  & 40.7321  & O9IV(n)+B1.5V & 198  & 212  & 1.185  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
HD 193443 & 193443 & 304.7155  & 38.2796  & O8.5III:((f))+O9.2:IV: & 31  & 61  & 0.177  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
V* QR Tel & 193756 & 306.0491  & -51.7237  & ApSrCrEu & 245  & 131  & 5.827  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{1997A&AS..124..475M}}\\
* gam Cyg & 194093 & 305.5571  & 40.2567  & F8Ib & 484  & 169  & 7.457  & metal & 21 & \citeyear{1970ApJ...159L..73S},\citeyear{1984ApJ...284..211B},\citeyear{1973ApJ...185L.139B},\citeyear{1981ApJ...247..569B}\\
HD 194783 & 194783 & 307.1948  & -35.5959  & B8II/III & 48  & 97  & 0.453  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
HD 195479 & 195479 & 307.7423  & 20.6061  & kA1hA9mF2 & 15  & 53  & 0.080  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* V2015 Cyg & 196178 & 308.4785  & 46.6939  & B8pSi & 1069  & 251  & 20.132  & H1 Balmer & 18 & \citeyear{1980ApJS...42..421B}\\
V* AW Cap & 196470 & 309.5408  & -17.5018  & FpSrEu & 1378  & 116  & 520.570  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
* 73 Dra & 196502 & 307.8767  & 74.9546  & A9:VpCrSrEu & 486  & 97  & 27.609  & metal & 69 & \citeyear{1972ApJ...176..425W},\citeyear{1967ApJ...150..871P}\\
* 48 Cyg & 196606 & 309.3824  & 31.5725  & B8IIIn & 904  & 284  & 25.127  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
HD 196655 & 196655 & 309.4591  & 29.7216  & A2 & 488  & 100  & 23.793  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 196691 & 196691 & 309.7943  & -6.1576  & ApSi & 1809  & 277  & 44.039  & metal & 8 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
* alf Cyg & 197345 & 310.3580  & 45.2803  & A2Ia & 0  & 650  & 0.000  & metal & 1 & \citeyear{1973ApJ...185L.139B}\\
* del Del & 197461 & 310.8647  & 15.0746  & kA7hF1VmF1pSrEuCr: & 10  & 140  & 0.005  & H1 Balmer & 1 & \citeyear{1980ApJS...42..421B}\\
HD 197481 & 197481 & 311.2897  & -31.3409  & M1VeBa1 & 173  & 174  & 0.920  & metal & 3 & \citeyear{1980ApJ...240..567V},\citeyear{1981ApJ...246..899B}\\
V* X Cyg & 197572 & 310.8508  & 35.5878  & F7Ib & 10  & 120  & 0.007  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
* eps Cyg & 197989 & 311.5528  & 33.9703  & K0III & 5  & 2  & 4.538  & metal & 16 & \citeyear{2002ARep...46..474T}\\
* eta Cep & 198149 & 311.3224  & 61.8388  & K0IV & 915  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* lam Cyg & 198183 & 311.8522  & 36.4907  & B5V & 290  & 170  & 2.910  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
* mu. Aqr & 198743 & 313.1635  & -8.9833  & A3II & 30  & 200  & 0.022  & H1 Balmer & 1 & \citeyear{1980ApJS...42..421B}\\
HD 198920 & 198920 & 313.3746  & 3.0020  & F5V & 10  & 16  & 0.625  & all & 2 & \citeyear{2017AstBu..72..391R}\\
V* LR Del & 199180 & 313.7591  & 17.2596  &  & 345  & 134  & 18.911  & all & 7 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{2017AstBu..72..391R},{\citeyear{2006A&A...450..763K}}\\
HD 199579 & 199579 & 314.1449  & 44.9247  & O6.5V((f))z & 32  & 19  & 2.837  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* nu. Cyg & 199629 & 314.2934  & 41.1671  & A0IIIn & 493  & 284  & 3.984  & H1 Balmer & 4 & {\citeyear{2002A&A...396..131M}}\\
* 20 Cap & 199728 & 314.9006  & -19.0353  & ApSi & 196  & 77  & 8.639  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 200177 & 200177 & 315.0275  & 48.6794  & B9p & 1130  & 670  & 2.845  & metal & 1 & \citeyear{1982SvAL....8...12G}\\
HD 201018 & 201018 & 317.0317  & -37.0452  & sdB+F & 557  & 82  & 116.879  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
V* DT Cyg & 201078 & 316.6260  & 31.1847  & F7II- & 31  & 27  & 1.318  & metal & 1 & \citeyear{1981ApJ...247..569B}\\
* 61 Cyg A & 201091 & 316.7247  & 38.7494  & K5V & 22  & 128  & 0.512  & metal & 2 & \citeyear{1980ApJ...240..567V},\citeyear{1981ApJ...246..899B}\\
* 61 Cyg B & 201092 & 316.7303  & 38.7420  & K7V & 81  & 180  & 0.205  & metal & 6 & \citeyear{1980ApJ...240..567V}\\
HD 201174 & 201174 & 316.5942  & 45.2705  & A0p & 1555  & 76  & 765.050  & all & 7 & \citeyear{2017AstBu..72..391R}\\
HD 201345 & 201345 & 316.9809  & 33.3970  & ON9.2IV & 57  & 65  & 0.769  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* V Ind & 201484 & 317.8746  & -45.0746  & F0V & 97  & 73  & 2.837  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* gam Equ & 201601 & 317.5854  & 10.1316  & A9VpSrCrEu & 759  & 158  & 600.542  & all & 274 & {\citeyear{2004A&A...415..661H}},\citeyear{1981ApJ...246..899B},\citeyear{2007MNRAS.382.1690L},{\citeyear{1994A&AS..108..547M}},{\citeyear{2003A&A...407L..67L}},{\citeyear{2015A&A...583A.115B}},\citeyear{1974ApJ...190..327B},\newline {\citeyear{1991A&AS...89..121M}},{\citeyear{2017A&A...601A..14M}},\citeyear{1979AN....300..213S},\citeyear{2006MNRAS.365..585B},\citeyear{1958ApJS....3..141B},\citeyear{1984ApJ...284..211B},{\citeyear{1997A&AS..124..475M}},\newline \citeyear{2017AstBu..72..391R},\citeyear{1989CoSka..18...71Z},{\citeyear{2008A&A...484..479S}},\citeyear{1980ApJS...42..421B}\\
* zet Cyg & 202109 & 318.2341  & 30.2269  & G8+III-IIIaBa0.5 & 4  & 2  & 5.058  & metal & 4 & \citeyear{2002ARep...46..474T}\\
HD 202149 & 202149 & 318.5697  & -10.6054  & A0III & 36  & 58  & 0.856  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
* eps Mic & 202627 & 319.4845  & -32.1725  & A0V & 124  & 139  & 1.761  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},\citeyear{1980ApJS...42..421B}\\
* 30 Cap & 202671 & 319.4887  & -17.9851  & B5II/III & 139  & 121  & 1.254  & all & 8 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1983ApJS...53..151B}\\
* tet01 Mic & 203006 & 320.1901  & -40.8096  & ApCrEuSr & 345  & 117  & 6.167  & all & 4 & \citeyear{1980ApJS...42..421B},\citeyear{1958ApJS....3..141B}\\
* 68 Cyg & 203064 & 319.6133  & 43.9459  & O7.5IIIn((f)) & 86  & 146  & 0.637  & all & 4 & \citeyear{2017MNRAS.465.2432G}\\
* alf Cep & 203280 & 319.6449  & 62.5856  & A8Vn & 47  & 228  & 0.076  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
V* BI Mic & 203932 & 321.5161  & -29.9300  & ApSrEu & 302  & 119  & 10.369  & all & 6 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{1997A&AS..124..475M}}\\
HD 204041 & 204041 & 321.4649  & 0.5343  & A1Vb & 207  & 200  & 19.409  & all & 14 & {\citeyear{2007A&A...475.1053A}},\citeyear{1990MNRAS.247..606B}\\
* zet Cap & 204075 & 321.6668  & -22.4113  & G4Ib:Ba2 & 700  & 100  & 49.000  & metal & 1 & \citeyear{1971Obs....91...37G}\\
HD 204815 & 204815 & 322.5251  & 35.4724  &  & 434  & 157  & 8.216  & metal & 4 & \citeyear{2006MNRAS.372.1804K}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

HD 204827 & 204827 & 322.2407  & 58.7398  & O9.5IV & 76  & 52  & 2.347  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
* bet Cep & 205021 & 322.1650  & 70.5607  & B0.5IIIs & 1034  & 1540  & 2.856  & H1 Balmer & 10 & \citeyear{1978MNRAS.183..595R}\\
HD 205073 & 205073 & 322.8466  & 48.3565  & A1p & 6  & 18  & 0.108  & H1 Balmer & 2 & {\citeyear{2008A&A...481..465L}}\\
HD 205087 & 205087 & 323.1126  & 23.3946  & A0VpSiSr & 403  & 325  & 1.662  & all & 11 & {\citeyear{1993A&A...269..355B}},\citeyear{2006MNRAS.372.1804K}\\
HD 205331 & 205331 & 323.2921  & 48.3034  & A1III & 219  & 203  & 2.820  & all & 6 & {\citeyear{2008A&A...481..465L}},\citeyear{2006MNRAS.372.1804K}\\
HD 205805 & 205805 & 324.7942  & -46.0976  & sdB & 106  & 153  & 0.672  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 205879 & 205879 & 327.6606  & -83.9610  & B8V & 87  & 66  & 2.862  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 206183 & 206183 & 324.6095  & 56.9737  & O9.5IV-V & 7  & 17  & 0.170  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 206267 & 206267 & 324.7401  & 57.4890  & O6.0V((f))+O9:V & 54  & 46  & 1.378  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 206540 & 206540 & 325.6373  & 10.8243  & B5IV & 44  & 46  & 1.165  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H}\\
V* BC Ind & 206653 & 326.6580  & -67.5963  & ApSi & 69  & 75  & 0.721  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
* iot PsA & 206742 & 326.2367  & -33.0258  & A0IV & 203  & 145  & 1.473  & H1 Balmer & 6 & \citeyear{1980ApJS...42..421B}\\
* eps Peg & 206778 & 326.0465  & 9.8750  & K2Ib-II & 0  & 98  & 0.000  & metal & 2 & \citeyear{1973ApJ...185L.139B}\\
* mu.01 Cyg & 206826 & 326.0358  & 28.7426  & F7V & 0  & 90  & 0.000  & H1 Balmer & 1 & \citeyear{1982ApJ...258..639L}\\
* 12 Peg & 207089 & 326.5182  & 22.9489  & K0IbHdel0.5 & 11  & 15  & 0.538  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* del Cap & 207098 & 326.7602  & -16.1273  & kA5hF0mF2III & 82  & 79  & 0.880  & H1 Balmer & 4 & \citeyear{1980ApJS...42..421B}\\
V* AP Cap & 207188 & 326.9018  & -17.2947  & B9III(pSi) & 1217  & 306  & 18.753  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 207198 & 207198 & 326.2220  & 62.4606  & O8.5II & 24  & 19  & 1.582  & all & 10 & \citeyear{2017MNRAS.465.2432G}\\
* nu. Cep & 207260 & 326.3622  & 61.1208  & A2Iae & 992  & 389  & 7.400  & metal & 38 & \citeyear{1980AN....301..211S},\citeyear{1991AN....312..107G}\\
HD 207538 & 207538 & 326.9158  & 59.7004  & O9.7IV & 5  & 13  & 0.148  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
V* AG Peg & 207757 & 327.7582  & 12.6256  & M3IIIe & 362  & 90  & 18.791  & metal & 15 & \citeyear{1982ApJ...262..282S},\citeyear{1981ApJ...246..899B},\citeyear{1958ApJS....3..141B}\\
HD 207840 & 207840 & 327.8927  & 19.8267  & B8III & 1300  & 530  & 6.016  & metal & 1 & \citeyear{1971Obs....91...37G}\\
* 16 Peg & 208057 & 328.2657  & 25.9251  & B6IIIe & 150  & 59  & 9.235  & all & 10 & {\citeyear{2015A&A...583A.115B}},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H}\\
HD 208095 & 208095 & 328.0043  & 55.7967  & B6IV-V & 10559  & 4350  & 5.892  & metal & 1 & {\citeyear{1971A&A....11..461V}}\\
V* BD Ind & 208217 & 329.2362  & -61.8462  & ApSrEuCr & 961  & 176  & 27.509  & H1 Balmer & 8 & {\citeyear{2017A&A...601A..14M}}\\
HD 208392 & 208392 & 328.4504  & 62.6144  & B1Vn & 305  & 376  & 0.813  & H1 Balmer & 5 & \citeyear{1992IBVS.3703....1T}\\
V* VV Cep & 208816 & 329.1631  & 63.6256  & M2epIa-Iab+B8:eV & 410  & 57  & 55.958  & metal & 8 & \citeyear{1982ApJ...262..282S},\citeyear{1958ApJS....3..141B}\\
HD 209051 & 209051 & 330.1666  & -6.4325  & ApSi(Cr) & 2622  & 627  & 20.675  & metal & 8 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
* omi Aqr & 209409 & 330.8285  & -2.1554  & B5V & 347  & 107  & 44.137  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
* 21 Peg & 209459 & 330.8293  & 11.3865  & B9.5V & 170  & 154  & 1.467  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1990MNRAS.247..606B}\\
* 14 Cep & 209481 & 330.5191  & 58.0004  & O9IV(n)var+B1:V: & 112  & 100  & 1.214  & all & 36 & \citeyear{2017MNRAS.465.2432G},\citeyear{2017MNRAS.467..501N}\\
V* V1942 Cyg & 209515 & 330.7361  & 44.6499  & A0IV & 376  & 360  & 1.205  & H1 Balmer & 6 & \citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
* ksi Cep A & 209790 & 330.9477  & 64.6280  & kA2.5hF2mF2(IV) & 80  & 140  & 0.327  & H1 Balmer & 1 & \citeyear{1980ApJS...42..421B}\\
* ksi Cep B & 209791 & 330.9426  & 64.6282  & F8V & 100  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
V* HK Lac & 209813 & 331.2359  & 47.2346  & K0III & 128  & 180  & 0.502  & metal & 4 & \citeyear{1980ApJ...240..567V}\\
* 19 Cep & 209975 & 331.2866  & 62.2798  & O9Ib & 35  & 23  & 2.580  & all & 10 & \citeyear{2017MNRAS.465.2432G}\\
* iot Peg & 210027 & 331.7528  & 25.3451  & F5V & 30  & 20  & 4.071  & all & 8 & \citeyear{1975PASP...87..353B},\citeyear{1974ApJ...188..567B},\citeyear{1982ApJ...258..639L},{\citeyear{2002A&A...396..131M}}\\
* tet Peg & 210418 & 332.5499  & 6.1979  & A1Va & 196  & 274  & 0.788  & all & 7 & \citeyear{1990MNRAS.247..606B},{\citeyear{2002A&A...396..131M}}\\
HD 210432 & 210432 & 332.1418  & 59.2939  & A0 & 1230  & 214  & 33.854  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
HD 210809 & 210809 & 332.9108  & 52.4300  & O9Iab & 5  & 23  & 0.047  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* lam Cep & 210839 & 332.8774  & 59.4145  & O6.5I(n)fp & 80  & 68  & 1.413  & all & 26 & \citeyear{2017MNRAS.465.2432G}\\
V* BK Gru & 212385 & 336.1567  & -39.1271  & ApSrEuCr & 480  & 60  & 88.056  & all & 10 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...450..763K}}\\
HD 212643 & 212643 & 336.5446  & -23.6824  & A0V & 215  & 169  & 5.394  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
* del Cep & 213306 & 337.2928  & 58.4152  & F5Iab:+B7-8 & 12  & 13  & 1.908  & metal & 11 & \citeyear{1984ApJ...284..211B},\citeyear{1981ApJ...247..569B}\\
V* V350 Lac & 213389 & 337.5271  & 49.3564  & K2III & 129  & 180  & 0.516  & metal & 4 & \citeyear{1980ApJ...240..567V}\\
* alf Lac & 213558 & 337.8229  & 50.2825  & A1V & 161  & 221  & 0.605  & all & 2 & {\citeyear{2002A&A...396..131M}}\\
V* MM Aqr & 213637 & 338.3014  & -20.0394  & A(pEuSrCr) & 733  & 73  & 253.483  & all & 29 & {\citeyear{2017A&A...601A..14M}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}}\\
V* V362 Lac & 213918 & 338.5303  & 39.3355  & Ap & 1730  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
HD 214242 & 214242 & 339.0333  & 46.3058  & A0 & 54  & 58  & 2.444  & metal & 4 & \citeyear{1984ApJ...284..211B}\\
V* FK Aqr & 214479 & 339.6899  & -20.6211  & M0Vep & 60  & 180  & 0.112  & metal & 2 & \citeyear{1980ApJ...240..567V}\\
* 10 Lac & 214680 & 339.8153  & 39.0503  & O9V & 11  & 11  & 0.979  & all & 18 & \citeyear{2017MNRAS.465.2432G}\\
HD 214783 & 214783 & 339.9587  & 39.7137  & Ap & 50  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* 42 Peg & 214923 & 340.3655  & 10.8314  & B8V & 35  & 260  & 0.018  & H1 Balmer & 2 & {\citeyear{2002A&A...396..131M}}\\
* 12 Lac & 214993 & 340.3694  & 40.2254  & B2III & 2352  & 1605  & 1.577  & H1 Balmer & 6 & \citeyear{1978MNRAS.183..595R}\\
* omi Peg & 214994 & 340.4392  & 29.3077  & A1IV & 32  & 20  & 2.560  & LSD & 1 & {\citeyear{2002A&A...392..637S}}\\
V* GL Lac & 215441 & 341.0313  & 55.5892  & A0p & 34543  & 748  & 3161.779  & all & 54 & \citeyear{1978ApJ...222..226B},\citeyear{1969ApJ...156..967P},\citeyear{1960ApJ...132..521B},\citeyear{2007PASP..119.1052K},\citeyear{1975ApJ...202..741B}\\
* ksi Oct & 215573 & 342.5951  & -80.1238  & B6V & 142  & 84  & 3.817  & all & 34 & \citeyear{2006AN....327..289H},\citeyear{2006MNRAS.369L..61H},{\citeyear{2012A&A...538A.129B}},\citeyear{2007ASPC..361..434H},{\citeyear{2015A&A...583A.115B}}\\
* eps Gru & 215789 & 342.1387  & -51.3169  & A2IVn & 72  & 116  & 0.225  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 216018 & 216018 & 342.3605  & -11.3492  & A(3)+F(m) & 1381  & 126  & 138.725  & all & 9 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
* mu. Peg & 216131 & 342.5008  & 24.6016  & G8+III & 12  & 3  & 13.246  & metal & 8 & \citeyear{2002ARep...46..474T}\\
* lam Aqr & 216386 & 343.1536  & -7.5796  & M2.5IIIFe-0.5 & 220  & 60  & 13.444  & metal & 1 & \citeyear{1971Obs....91...37G}\\
V* IM Peg & 216489 & 343.2594  & 16.8412  & K2III & 22  & 30  & 0.538  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
* 74 Aqr & 216494 & 343.3696  & -11.6165  & B8IV/V & 235  & 94  & 4.585  & metal & 4 & {\citeyear{1995A&A...293..810M}}\\
V* MX Cep & 216533 & 343.1746  & 58.8065  & A2p & 818  &  &  & metal & 3 & \citeyear{1958ApJS....3..141B}\\
V* TW PsA & 216803 & 344.1002  & -31.5656  & K4Ve & 133  & 180  & 0.545  & metal & 2 & \citeyear{1980ApJ...240..567V}\\
* 16 Lac & 216916 & 344.0985  & 41.6039  & B2IV & 1351  & 1866  & 2.059  & H1 Balmer & 7 & \citeyear{1978MNRAS.183..595R}\\
HD 217186 & 217186 & 344.6776  & 7.3401  & A1V & 101  & 64  & 2.759  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 217401 & 217401 & 345.0804  & 14.0009  & kA5hA9mF2(IV) & 83  & 71  & 1.067  & all & 4 & \citeyear{2017AstBu..72..391R}\\
V* BP Gru & 217522 & 345.4451  & -44.8408  & ApSrSi: & 946  & 84  & 134.724  & all & 102 & {\citeyear{2004A&A...415..685H}},{\citeyear{2004A&A...415..661H}},{\citeyear{1997A&AS..124..475M}},{\citeyear{2015A&A...583A.115B}}\\
* omi And & 217675 & 345.4803  & 42.3260  & B6IV/V\_sh & 10  & 120  & 0.007  & H1 Balmer & 1 & \citeyear{1985ApJ...288..741B}\\
HD 217833 & 217833 & 345.6829  & 55.2364  & B8III & 490  & 430  & 1.299  & H1 Balmer & 1 & {\citeyear{1993A&A...269..355B}}\\
* bet Peg & 217906 & 345.9436  & 28.0828  & M2.5II-III & 3  & 8  & 0.089  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
HD 218195 & 218195 & 346.3039  & 58.2415  & O8.5III & 30  & 25  & 1.440  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
* 56 Peg & 218356 & 346.7781  & 25.4683  & K0.5II:Ba1CN-2CH-0.5 & 15  & 10  & 2.250  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
V* CN Tuc & 218495 & 347.3655  & -63.6534  & ApEuSr & 1022  & 154  & 181.869  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...415..685H}},{\citeyear{1997A&AS..124..475M}}\\
HD 218915 & 218915 & 347.7790  & 53.0582  & O9.2Iab & 22  & 17  & 1.675  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 218994 & 218994 & 348.3168  & -60.5841  & ApSr & 421  & 40  & 135.559  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 219134 & 219134 & 348.3207  & 57.1684  & K3V & 670  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* gam Tuc & 219571 & 349.3573  & -58.2357  & F4V & 70  & 45  & 4.267  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2006A&A...446.1089H}}\\
V* ET And & 219749 & 349.4834  & 45.4889  & A0VpSiSr & 724  & 741  & 0.935  & all & 4 & {\citeyear{1993A&A...269..355B}},\citeyear{2006MNRAS.372.1804K}\\
* kap Psc & 220825 & 351.7331  & 1.2556  & A2VpSrCrSi & 224  & 168  & 46.835  & all & 22 & {\citeyear{2007A&A...475.1053A}},\citeyear{1975ApJ...201..624L},\citeyear{1980ApJS...42..421B}\\
V* CG Tuc & 221006 & 352.2541  & -63.1107  & ApSi & 772  & 164  & 21.754  & H1 Balmer & 3 & {\citeyear{1993A&A...269..355B}}\\
* bet Scl & 221507 & 353.2428  & -37.8183  & B9.5IIIpHgMnSi & 346  & 121  & 6.604  & all & 5 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}},\citeyear{1958ApJS....3..141B}\\
V* V436 Cas & 221568 & 353.1985  & 57.9056  & A0p & 1800  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
* 15 And & 221756 & 353.6564  & 40.2364  & A1Va & 193  & 193  & 1.000  & H1 Balmer & 6 & \citeyear{1990MNRAS.247..606B}\\
* iot Phe & 221760 & 353.7690  & -42.6151  & ApSrCrEu & 71  & 99  & 0.414  & all & 15 & \citeyear{2006AN....327..289H},{\citeyear{2006A&A...450..763K}},{\citeyear{2015A&A...583A.115B}},\citeyear{1980ApJS...42..421B}\\
* lam And & 222107 & 354.3910  & 46.4582  & G8IVk & 11  & 6  & 3.217  & metal & 2 & \citeyear{1984ApJ...284..211B},\citeyear{1981ApJ...246..899B}\\
* i03 Aqr & 223640 & 357.8389  & -18.9092  & A0VpSiSr & 78  & 75  & 1.176  & all & 4 & \citeyear{2006AN....327..289H},{\citeyear{2015A&A...583A.115B}}\\
HD 224085 & 224085 & 358.7669  & 28.6337  & K2+IVeFe-1 & 659  & 180  & 13.419  & metal & 15 & \citeyear{1980ApJ...240..567V}\\
V* PV And & 224166 & 358.9081  & 46.3583  &  & 410  & 470  & 0.761  & H1 Balmer & 1 & {\citeyear{1993A&A...269..355B}}\\
HD 224361 & 224361 & 359.3330  & -62.9566  & A1IV & 70  & 102  & 0.568  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
* eta Tuc & 224392 & 359.3962  & -64.2982  & A1V & 154  & 70  & 2.773  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...484..479S}}\\
HD 224559 & 224559 & 359.6935  & 46.4132  & B4Vne & 491  & 266  & 3.407  & H1 Balmer & 1 & \citeyear{1992IBVS.3703....1T}\\
* eps Tuc & 224686 & 359.9791  & -65.5771  & B8V & 90  & 68  & 2.356  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\	
V* CG And & 224801 & 0.1818  & 45.2533  & A0IIspSiSrHg & 1615  & 373  & 14.911  & metal & 2 & \citeyear{1958ApJS....3..141B}\\
* 29 Psc & 224926 & 0.4560  & -3.0275  & B7III-IV & 47  & 169  & 0.097  & H1 Balmer & 4 & \citeyear{1983ApJS...53..151B}\\
V* RU Scl & 225041 & 0.7004  & -24.9453  & F0/2V & 89  & 64  & 0.785  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 225264 & 225264 & 1.2118  & -29.6330  & A0IV & 77  & 51  & 1.858  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 225627 & 225627 & 296.2710  & 34.5541  & ApSr & 236  & 48  & 18.893  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 226868 & 226868 & 299.5903  & 35.2016  & O9.7Iabpvar & 112  & 64  & 4.193  & all & 42 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 227757 & 227757 & 301.8032  & 36.3593  & O9.5V & 10  & 166  & 0.009  & all & 2 & \citeyear{2017MNRAS.465.2432G}\\
V* V382 Cyg & 228854 & 304.6968  & 36.3406  & O6IVn+O5Vn & 27  & 269  & 0.010  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
HD 231054 & 231054 & 289.2436  & 16.2533  &  & 1648  & 238  & 40.467  & metal & 8 & \citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
V* BY Dra & 234677 & 278.4824  & 51.7191  & K4Ve+K7.5Ve & 540  & 180  & 8.994  & metal & 22 & \citeyear{1980ApJ...240..567V}\\
V* GW Ori & 244138 & 82.2850  & 11.8702  & G5/8Ve & 254  & 624  & 0.186  & metal & 2 & \citeyear{1986MNRAS.219..927J}\\
HD 244604 & 244604 & 82.9885  & 11.2948  & A0Vesh & 37  & 67  & 0.269  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 245185 & 245185 & 83.7900  & 10.0310  & A0Vae & 62  & 204  & 0.670  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 250550 & 250550 & 90.5000  & 16.5158  & B9e & 123  & 133  & 1.176  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
V* V916 Ori & 252214 & 92.0755  & 13.9715  & B2.5V & 58  & 54  & 1.125  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
		
		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

V* V917 Ori & 252248 & 92.1140  & 13.9309  & B3Vn & 141  & 92  & 2.569  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 252266 & 252266 & 92.1257  & 13.9590  & B3V & 88  & 73  & 1.242  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 258686 & 258686 & 97.6961  & 10.0629  & A0IIIp\_sh? & 5966  & 319  & 370.699  & all & 7 & \citeyear{2017AstBu..72..391R},\citeyear{2006MNRAS.372.1804K}\\
HD 258691 & 258691 & 97.6388  & 4.6910  & O9V & 52  & 36  & 2.086  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
HD 259012 & 259012 & 97.8894  & 4.8444  & B1Vn+B4/A1Ve & 119  & 98  & 1.135  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 259105 & 259105 & 97.9667  & 4.9326  & B1V & 157  & 88  & 2.568  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
HD 259431 & 259431 & 98.2716  & 10.3222  & B6ep & 204  & 258  & 0.587  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
AG+12 773 & 260858 & 99.4446  & 12.7681  &  & 619  & 65  & 121.165  & He1 & 2 & \citeyear{2011AN....332..974Y}\\
HD 261586 & 261586 & 99.9733  & 9.3705  &  & 870  & 1314  & 0.343  & metal & 2 & \citeyear{2006MNRAS.372.1804K}\\
HD 261937 & 261937 & 100.2690  & 9.9122  & kA2hA2mA5V & 674  & 879  & 5.825  & all & 4 & \citeyear{2017AstBu..72..391R}\\
V* VW Dor & 271924 & 91.9405  & -66.9775  & A5III & 98  & 62  & 3.222  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* RY Col & 273211 & 78.7824  & -41.6282  & A7 & 10  & 68  & 0.027  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* XY Per & 275877 & 57.4014  & 38.9821  & A2II+B6 & 123  & 62  & 4.044  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
V* XY Per B & 275877B & 57.4018  & 38.9822  & B6 & 334  & 141  & 6.818  & all & 4 & \citeyear{2007MNRAS.376.1145W}\\
HD 278937 & 278937 & 55.1957  & 32.5316  & A7III:kA2.5mA3e(r) & 62  & 115  & 0.447  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
V* V498 Per & 279021 & 57.4538  & 35.6002  &  & 755  & 94  & 65.291  & all & 4 & \citeyear{2017AstBu..72..391R}\\
HD 281367 & 281367 & 59.8041  & 32.7128  &  & 889  & 781  & 1.626  & all & 2 & \citeyear{2017AstBu..72..391R}\\
V* T Tau & 284419 & 65.4976  & 19.5351  & K0IV/Ve & 62  & 272  & 0.052  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
HD 287841 & 287841 & 81.1783  & 1.7301  & A8V & 39  & 76  & 0.452  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 289002 & 289002 & 101.3057  & 2.1374  & B1 & 2226  & 1802  & 1.366  & all & 11 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2015A&A...582A..45F}}\\
HD 290665 & 290665 & 83.7938  & -0.8369  & B9 & 1752  & 67  & 792.103  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 293764 & 293764 & 75.8941  & -2.9794  &  & 3767  & 234  & 361.493  & metal & 12 & \citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
V* UX Ori & 293782 & 76.1249  & -3.7873  & A4IVe & 89  & 329  & 1.040  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
HD 298045 & 298045 & 155.4617  & -51.7789  & M3 & 202  & 36  & 31.725  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298047 & 298047 & 155.3560  & -51.7366  & A0 & 102  & 192  & 0.248  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298051 & 298051 & 155.2361  & -51.8269  & A0 & 305  & 203  & 3.120  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298053 & 298053 & 155.4511  & -51.8361  & A0 & 92  & 92  & 1.071  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298054 & 298054 & 155.5005  & -51.8837  & G0 & 32  & 17  & 3.474  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298536 & 298536 & 143.4218  & -53.3836  & A0 & 136  & 337  & 0.118  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 298537 & 298537 & 143.3500  & -53.3328  & A & 344  & 244  & 2.801  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 303107 & 303107 & 159.4176  & -59.1324  & B9.5/A0V & 433  & 262  & 2.775  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 303225 & 303225 & 160.3979  & -59.6625  & B1.5V & 71  & 74  & 1.002  & all & 2 & {\citeyear{2013A&A...551A..33H}}\\
HD 303821 & 303821 & 167.2007  & -59.0589  & A & 86  & 82  & 1.275  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 304841 & 304841 & 150.5919  & -59.9994  & A & 430  & 111  & 18.188  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V424 Car & 304842 & 150.6659  & -59.9652  & B7/8 & 327  & 139  & 5.962  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 305451 & 305451 & 160.6515  & -60.0430  & B9.5Vp?SiHe-n & 181  & 162  & 3.501  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 305524 & 305524 & 161.1885  & -59.9115  & O6.5Vn((f))z & 66  & 67  & 1.259  & all & 4 & \citeyear{2012MNRAS.423.3413N}\\
HD 305535 & 305535 & 160.7277  & -59.9721  & B2.5V & 137  & 89  & 1.189  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* DW Car & 305543 & 160.7920  & -60.0366  & B1III & 87  & 157  & 0.569  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 306791 & 306791 & 174.1315  & -61.5738  & B2III & 108  & 75  & 2.155  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 306793 & 306793 & 173.8420  & -61.5364  & B3Vn & 98  & 79  & 1.509  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 306795 & 306795 & 173.9666  & -61.6610  & A & 1404  & 51  & 898.152  & all & 4 & {\citeyear{2015A&A...583A.115B}},\citeyear{2008ApJ...686.1269M}\\
HD 306797 & 306797 & 174.0229  & -61.7017  & B5II & 5  & 66  & 0.004  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
HD 306798 & 306798 & 174.0390  & -61.6949  & Be & 27  & 50  & 0.311  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
HD 315032 & 315032 & 271.0626  & -24.3910  & B0IV & 57  & 63  & 0.842  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
HD 317846 & 317846 & 263.6606  & -32.5831  & B5 & 91  & 115  & 0.449  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 317852 & 317852 & 263.6818  & -32.5611  & A0 & 46  & 90  & 0.331  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 317857 & 317857 & 263.6425  & -32.6025  &  & 1475  & 72  & 866.568  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
HD 318095 & 318095 & 265.1094  & -32.1241  & A0 & 105  & 87  & 2.241  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 318099 & 318099 & 265.0742  & -32.1829  & B9V & 323  & 216  & 1.076  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V971 Sco & 318100 & 265.0527  & -32.1591  &  & 414  & 85  & 47.982  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
V* V970 Sco & 318107 & 264.9218  & -32.2993  &  & 4310  & 131  & 5012.560  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{1997A&AS..124..475M}},{\citeyear{2017A&A...601A..14M}}\\
HD 318108 & 318108 & 264.9708  & -32.2942  & B9 & 148  & 204  & 1.904  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 318109 & 318109 & 264.9745  & -32.2829  & A0 & 55  & 244  & 0.308  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 320764 & 320764 & 268.0412  & -34.8945  &  & 205  & 272  & 1.300  & all & 11 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2008A&A...481..465L}}\\
HD 320765 & 320765 & 268.0217  & -34.9284  & A2 & 118  & 143  & 0.349  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 322676 & 322676 & 255.9945  & -38.1422  & A0 & 214  & 150  & 2.978  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 323673 & 323673 & 262.7723  & -41.3214  & A5 & 128  & 145  & 2.031  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
HD 328856 & 328856 & 251.6390  & -47.0808  & O9.7II & 128  & 59  & 4.545  & all & 11 & {\citeyear{2013A&A...551A..33H}},\citeyear{2017MNRAS.465.2432G}\\
HD 335238 & 335238 & 312.6819  & 29.8033  & A2 & 1399  & 228  & 36.698  & all & 3 & {\citeyear{2017A&A...601A..14M}},{\citeyear{1997A&AS..124..475M}}\\
HD 338226 & 338226 & 290.4996  & 25.1955  & ApSi & 1079  & 195  & 34.414  & metal & 6 & \citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
HD 343872 & 343872 & 288.1313  & 24.3604  & ApSi & 2810  & 257  & 473.920  & all & 45 & \citeyear{2017AstBu..72..391R},\citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
HD 345439 & 345439 & 299.7020  & 23.0893  & B1V-B2V & 514  & 193  & 6.837  & all & 30 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...578L...3H}}\\
HD 349321 & 349321 & 282.1685  & 20.8861  & ApSi & 2701  & 297  & 116.005  & metal & 12 & \citeyear{2006MNRAS.372.1804K}\\
* 61 Cyg &  & 316.7248  & 38.7494  &  & 9  & 40  & 0.051  & metal & 1 & \citeyear{1984ApJ...284..211B}\\
* ksi UMa &  & 169.5455  & 31.5293  & F8.5:V+G2V & 301  & 192  & 1.241  & metal & 2 & \citeyear{1984ApJ...284..211B}\\
$\left[\rm BLK 2010\right] \rm flames1080$ &  & 14.8264  & -72.0725  & B0.5III & 1502  & 767  & 2.823  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
$\left[\rm CW83\right] 0512-08$ &  & 78.6830  & -8.8018  & sdO & 988  & 369  & 5.602  & all & 10 & {\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
$\left[\rm HBC93 \right] 275$ &  & 84.5738  & -69.0607  & B5II-Ib & 646  & 881  & 0.436  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
$\left[\rm M2002 \right] \rm LMC 171520$ &  & 84.6717  & -69.0495  & O6.5IV((fc))+O6.5V((fc)) & 885  & 653  & 1.835  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
$\left[\rm N75 \right] 196$ &  & 122.8808  & -37.4084  & B2/4 & 413  & 225  & 2.737  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
$\left[\rm P93 \right] 1247$ &  & 84.6900  & -69.1264  & B0.5V(SB2?) & 1238  & 1523  & 0.952  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
$\left[\rm P93 \right] 925$ &  & 84.6760  & -69.1423  & O8.5I((n))fp & 940  & 468  & 4.457  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
$\left[\rm W60 \right] \rm D24$ &  & 83.0367  & -67.1885  & M1I & 5  & 30  & 0.028  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
2MASS J05003885-6813136 &  & 75.1619  & -68.2205  &  & 290  & 265  & 1.198  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05004675-6813567 &  & 75.1948  & -68.2324  &  & 0  & 705  & 0.000  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05005246-6812358 &  & 75.2185  & -68.2099  &  & 290  & 245  & 1.401  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05011491-6810440 &  & 75.3121  & -68.1789  &  & 670  & 2160  & 0.096  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05012384-6811079 &  & 75.3493  & -68.1855  &  & 1410  & 620  & 5.172  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05013098-6810394 &  & 75.3792  & -68.1776  &  & 940  & 745  & 1.592  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05013694-6808585 &  & 75.4039  & -68.1496  &  & 545  & 1120  & 0.237  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05133880-6922598 &  & 78.4119  & -69.3832  &  & 74  & 244  & 0.160  & all & 2 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05134065-6922087 &  & 78.4195  & -69.3691  & B1:II & 425  & 230  & 3.414  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
2MASS J05315473-6711194 &  & 82.9780  & -67.1888  &  & 320  & 200  & 2.555  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
2MASS J05323916-6709487 &  & 83.1632  & -67.1635  &  & 281  & 108  & 6.577  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
2MASS J05325508-6710200 &  & 83.2295  & -67.1722  &  & 260  & 263  & 1.734  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
2MASS J05384539-6902514 &  & 84.6891  & -69.0476  & O4V((n))((fc))z & 1201  & 888  & 1.773  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
2MASS J18185267-1349427 &  & 274.7195  & -13.8285  & O9.7IIIp & 12  & 27  & 0.198  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
2MASX J11301437+2348081 &  & 172.5599  & 23.8023  &  & 250  & 180  & 1.929  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
ACO 36 &  & 6.9080  & -12.7900  &  & 645  & 293  & 2.803  & all & 5 & {\citeyear{2012A&A...542A..64J}},{\citeyear{2012A&A...538A.129B}}\\
AG+49 1940 &  & 333.9120  & 49.9545  & A0Vp & 494  & 230  & 4.613  & H1 Balmer & 1 & {\citeyear{2008A&A...481..465L}}\\
AzV 148 &  & 13.4260  & -72.7098  & B0 & 0  & 220  & 0.000  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
AzV 220 &  & 14.7915  & -72.0967  & O7If & 665  & 455  & 2.149  & all & 3 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
AzV 55 &  & 12.4481  & -73.2980  & B5 & 118  & 74  & 2.810  & all & 3 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
AzV 66 &  & 12.5262  & -73.2754  & B0 & 138  & 133  & 1.943  & all & 3 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
BAT99 97 &  & 84.6618  & -69.1138  & O3.5If*/WN7 & 605  & 175  & 11.952  & all & 1 & {\citeyear{2020A&A...635A.163B}}\\
BD+42 659 &  & 44.2943  & 43.0788  &  & 944  & 100  & 89.137  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
BD+00 4535 &  & 308.3601  & 0.9817  &  & 1259  & 96  & 221.386  & all & 4 & \citeyear{2017AstBu..72..391R}\\
V* FU Ori &  & 86.3432  & 9.0701  & F0Iab & 22  & 53  & 0.146  & all & 2 & \citeyear{2003AstL...29..258S}\\
BD+17 3622 &  & 278.2149  & 17.3035  &  & 1391  & 183  & 65.471  & metal & 6 & \citeyear{2002AstL...28..169E},\citeyear{2006MNRAS.372.1804K}\\
BD+25 2534 &  & 189.3480  & 25.0666  & sdB1(k) & 1357  & 400  & 21.933  & all & 11 & \citeyear{1998CoSka..27..452E},{\citeyear{1996A&A...312L...5E}}\\
BD+25 4655 &  & 329.9249  & 26.4326  & sdO6 & 355  & 290  & 1.772  & metal & 3 & \citeyear{1998CoSka..27..452E}\\
BD+28 4211 &  & 327.7959  & 28.8640  & sdO2VIIIHe5 & 347  & 529  & 0.313  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
BD+30 2431 &  & 204.6032  & 29.3656  & B5Vp & 100  & 2800  & 0.001  & H1 Balmer & 1 & \citeyear{1983ApJS...53..151B}\\
BD+32 2827 &  & 254.8477  & 32.4525  &  & 522  & 155  & 9.443  & metal & 6 & \citeyear{2003AstL...29..400E},\citeyear{2006MNRAS.372.1804K}\\
BD+35 3616 &  & 291.5403  & 35.7059  &  & 380  & 112  & 13.720  & metal & 5 & \citeyear{2006MNRAS.372.1804K}\\
BD+36 363 &  & 29.3212  & 37.4358  & F4.6 & 271  & 347  & 0.438  & all & 2 & \citeyear{2017AstBu..72..391R}\\
BD+37 431 &  & 29.4009  & 37.7528  & F2III & 7  & 35  & 0.056  & all & 2 & \citeyear{2017AstBu..72..391R}\\
BD+38 2360 &  & 190.7713  & 38.0974  & F0pSrCrEu & 61  & 61  & 1.235  & all & 2 & \citeyear{2017AstBu..72..391R}\\
BD+40 175A &  & 12.7930  & 41.1979  &  & 2911  & 208  & 225.606  & metal & 5 & \citeyear{1999AstL...25..809E}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

BD+40 175B &  & 12.7916  & 41.1979  & A2 & 1603  & 170  & 111.044  & metal & 5 & \citeyear{1999AstL...25..809E}\\
BD+46 570 &  & 36.7488  & 46.8217  &  & 478  & 103  & 22.412  & metal & 3 & \citeyear{2006MNRAS.372.1804K}\\
BD+49 3789 &  & 333.7975  & 49.7585  & B7III & 561  & 400  & 1.967  & H1 Balmer & 1 & {\citeyear{2008A&A...481..465L}}\\
BD+53 1183 &  & 116.7748  & 53.6387  & ApSrCr & 643  & 246  & 40.626  & all & 5 & \citeyear{2017AstBu..72..391R}\\
BD+60 499 &  & 38.0698  & 61.5542  & O9.5V & 5  & 45  & 0.012  & all & 1 & \citeyear{2017MNRAS.465.2432G}\\
BD+75 325 &  & 122.7062  & 74.9661  & sdO5 & 1428  & 352  & 473.360  & all & 7 & \citeyear{1998CoSka..27..452E},{\citeyear{1996A&A...312L...5E}}\\
V* T Ori &  & 83.9602  & -5.4764  & A3IVeb & 63  & 110  & 0.337  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
BD-06 1253 &  & 84.1060  & -6.7160  & A1e & 191  & 166  & 8.329  & all & 6 & \citeyear{2007MNRAS.376.1145W},{\citeyear{2005A&A...442L..31W}}\\
BD-07 3632 &  & 202.5568  & -8.5749  & DA3.5 & 384  & 459  & 0.703  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
BD-08 1708 &  & 105.7523  & -8.3811  & B6:V & 108  & 217  & 0.153  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-10 1875 &  & 106.8542  & -10.5729  &  & 202  & 191  & 0.859  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-10 1878 &  & 106.9192  & -10.6685  & B8 & 124  & 124  & 0.987  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-10 1883 &  & 107.0322  & -10.6048  & B9 & 55  & 160  & 0.273  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
BD-10 1883A &  & 107.0322  & -10.6048  &  & 105  & 147  & 0.640  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
BD-10 1883B &  & 107.0312  & -10.6046  &  & 52  & 182  & 0.102  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
BD-12 2366 &  & 122.5114  & -12.9779  &  & 80  & 76  & 0.953  & all & 4 & \citeyear{2017AstBu..72..391R}\\
BD-12 4982 &  & 274.5412  & -12.1798  & OB & 200  & 80  & 11.379  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
BD-12 5133 &  & 280.0071  & -12.4019  & OB- & 1676  & 1671  & 0.517  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
BD-14 2015 &  & 114.1075  & -14.4855  & B9Vn & 191  & 155  & 0.750  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-14 2028 &  & 114.1937  & -14.4055  & A2p & 169  & 153  & 0.718  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-14 2033 &  & 114.2241  & -14.5235  & A1V & 616  & 267  & 6.271  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
BD-14 2040 &  & 114.2844  & -14.5541  &  & 131  & 166  & 0.831  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-14 4922 &  & 272.9921  & -14.9358  & OB & 1994  & 1641  & 2.845  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
BD-19 5044(F) &  & 277.9304  & -19.1173  & B7V & 161  & 169  & 0.626  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-19 5044(M) &  & 277.9304  & -19.1173  & B7V & 161  & 266  & 0.324  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
BD-19 5045 &  & 277.9332  & -19.1724  & B5 & 165  & 87  & 2.168  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
BD-19 5045(?) &  & 277.9332  & -19.1724  & B5 & 121  & 88  & 1.538  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
BD-19 5045(M) &  & 277.9332  & -19.1724  & B5 & 145  & 301  & 0.157  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
BD-19 5046 &  & 277.9606  & -19.1695  & A1V & 107  & 82  & 2.040  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BD-20 1571 &  & 101.6997  & -20.6594  & A3V & 147  & 105  & 2.788  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
BI 107 &  & 78.3197  & -69.3584  & B1:II & 1440  & 580  & 6.164  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
BI 157 &  & 81.0502  & -66.1678  & B1:II: & 360  & 345  & 1.089  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
Brey 77 &  & 84.6754  & -69.0987  & O2If* & 482  & 448  & 1.237  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
V* BV Aqr &  & 330.7250  & -21.5256  &  & 35  & 64  & 0.250  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-22 12513 &  & 271.0708  & -22.5092  & B4 & 83  & 45  & 3.752  & all & 2 & {\citeyear{2017A&A...599A..66S}}\\
CD-22 9142 &  & 177.6619  & -23.3429  & sdOB & 1134  & 703  & 2.945  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
CD-23 15853 &  & 298.9093  & -23.2284  & sdO & 292  & 566  & 0.266  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
CD-24 731 &  & 25.9523  & -24.0862  & sdBHe0 & 536  & 373  & 2.065  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
NGC 1360(CD-26 1339) &  & 53.3110  & -25.8717  & sdO & 317  & 396  & 0.678  & all & 16 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
CD-28 13479 &  & 265.8316  & -28.6757  & B1II-III:nn & 907  & 2136  & 0.285  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-28 5104 &  & 118.9702  & -28.6297  & O6Ifp & 603  & 380  & 3.278  & all & 29 & {\citeyear{2013A&A...551A..33H}},\citeyear{2017MNRAS.465.2432G}\\
CD-28 595 &  & 28.7095  & -27.4766  &  & 1966  & 1562  & 1.471  & all & 9 & {\citeyear{2015A&A...583A.115B}}\\
CD-30 17706 &  & 302.7369  & -30.2185  & DA3.1 & 671  & 1537  & 0.970  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
CD-32 13089 &  & 265.0125  & -32.2221  & A0 & 62  & 92  & 0.418  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-32 13093 &  & 265.0286  & -32.2307  & A0V & 229  & 204  & 2.572  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-32 13119 &  & 265.1047  & -32.1031  &  & 53  & 44  & 2.114  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-32 5613 &  & 130.3851  & -32.9425  & DA5.5 & 322  & 260  & 1.517  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
CD-34 11864 &  & 264.4239  & -35.0196  & M4 & 70  & 40  & 3.190  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-34 6792 &  & 158.0567  & -35.6283  & F:wl: & 1268  & 1446  & 0.863  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
V* TW Hya &  & 165.4663  & -34.7047  & K6Ve & 245  & 674  & 0.132  & metal & 1 & \citeyear{1986MNRAS.219..927J}\\
CD-35 15910 &  & 356.0917  & -34.4501  & sdBHe1 & 1161  & 709  & 1.886  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* TY CrA &  & 285.4201  & -36.8761  & B9e & 206  & 172  & 1.315  & all & 12 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
CD-37 3845 &  & 116.1792  & -38.0977  & A0Vp:Si & 317  & 143  & 2.531  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-37 4353 &  & 122.9011  & -37.8273  &  & 127  & 214  & 2.321  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-37 4355 &  & 122.9176  & -37.8557  &  & 451  & 105  & 28.417  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-38 10980 &  & 245.8910  & -39.2295  & DA2 & 1180  & 990  & 0.382  & all & 15 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
BD+52 913 &  & 76.3776  & 52.8311  & DA.8 & 3900  & 2800  & 1.940  & H1 Balmer & 1 & \citeyear{2006ApJ...648..559V}\\
Brun 19 &  & 83.2319  & -4.5762  &  & 501  & 313  & 2.331  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-38 222 &  & 10.7429  & -38.1270  & sdB & 624  & 322  & 2.171  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
CD-44 3318 &  & 109.8679  & -44.5865  & A1e/F2IIIe & 136  & 61  & 4.418  & all & 7 & {\citeyear{2015A&A...583A.115B}},\citeyear{2007MNRAS.376.1145W}\\
CD-46 11017 &  & 251.6501  & -47.0865  & O9.7II-III & 91  & 56  & 3.843  & all & 4 & {\citeyear{2013A&A...551A..33H}}\\
CD-46 8926 &  & 208.2842  & -46.7284  & sdO & 1131  & 552  & 5.099  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}}\\
CD-47 4551 &  & 134.4776  & -47.7377  & O5Ifc & 134  & 76  & 3.880  & all & 8 & {\citeyear{2013A&A...551A..33H}}\\
CD-47 8861 &  & 211.4850  & -48.3739  &  & 50  & 33  & 2.264  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-47 8868 &  & 211.5502  & -48.3725  &  & 212  & 175  & 0.609  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-47 8891 &  & 211.8170  & -48.3231  & K5 & 66  & 42  & 2.647  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-48 11050 &  & 250.1261  & -48.8726  & A3 & 98  & 155  & 0.681  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-48 11051 &  & 250.1412  & -48.8878  & OB: & 2041  & 150  & 371.363  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-48 11059 &  & 250.2146  & -48.8234  & B7 & 194  & 221  & 1.659  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-48 11060 &  & 250.2204  & -48.8139  & B3:V: & 131  & 162  & 0.825  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-51 11879 &  & 285.5489  & -51.5027  & sdO & 329  & 377  & 1.535  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-53 251 &  & 19.4312  & -52.5586  & F3Ve & 105  & 66  & 5.087  & all & 18 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W}\\
CD-57 6340 &  & 244.6962  & -57.9458  & A2:V: & 81  & 114  & 0.378  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
CD-58 3526 &  & 160.9445  & -59.5486  & O6V((f))z & 51  & 59  & 0.948  & all & 4 & {\citeyear{2013A&A...551A..33H}}\\
CD-59 2758 &  & 150.4955  & -59.8964  & B7/8 & 107  & 126  & 1.433  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-59 3239 &  & 160.6506  & -59.9906  & B0.5V & 587  & 164  & 17.371  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-59 3297 &  & 161.1532  & -59.9069  & B1Ib & 29  & 56  & 0.240  & all & 2 & \citeyear{2012MNRAS.423.3413N}\\
CD-59 3304 &  & 161.2280  & -59.9338  & O8.5V & 71  & 60  & 1.483  & all & 2 & \citeyear{2012MNRAS.423.3413N}\\
CD-59 3312 &  & 161.3357  & -59.7142  & O9V & 15  & 67  & 0.050  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CD-59 4454 &  & 193.3361  & -60.3880  & B1V & 84  & 108  & 1.351  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
CD-60 1926 &  & 119.1604  & -60.7761  & A1V & 389  & 253  & 2.030  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1929 &  & 119.1967  & -60.8408  & B8.5IV & 108  & 107  & 0.762  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-60 1932 &  & 119.2482  & -60.7838  & A0V & 361  & 306  & 0.487  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1953 &  & 119.4414  & -60.8263  & B9:p\_sh\_He-n & 98  & 61  & 4.393  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1954 &  & 119.4549  & -60.6836  & B9.5V & 76  & 124  & 0.489  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1960 &  & 119.4918  & -60.8460  & A0V & 221  & 121  & 2.133  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1967 &  & 119.5537  & -60.8013  & B9.5IV & 47  & 51  & 0.840  & all & 5 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1969 &  & 119.5605  & -60.7257  & A2V & 159  & 106  & 2.441  & all & 5 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1971 &  & 119.5542  & -60.8741  & B8.5V & 195  & 121  & 2.209  & all & 5 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1974 &  & 119.6004  & -60.8753  & A1V & 188  & 195  & 2.181  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1975 &  & 119.6137  & -60.8021  & B9V & 71  & 109  & 0.513  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1976 &  & 119.6237  & -60.6975  & A0V & 108  & 149  & 0.508  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1978 &  & 119.6281  & -60.7291  & B8.5IV-V & 288  & 245  & 2.251  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1979 &  & 119.6269  & -60.9553  & A3V & 210  & 316  & 0.639  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1981 &  & 119.6336  & -60.8976  & A1Vm: & 285  & 187  & 1.807  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1996 &  & 119.7614  & -60.7969  & A8V & 425  & 165  & 6.150  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1997 &  & 119.7720  & -60.8345  &  & 141  & 83  & 3.762  & all & 8 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 1999 &  & 119.8141  & -60.8681  & A1V & 153  & 195  & 0.637  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CD-60 3626A &  & 174.0515  & -61.5458  & B3V & 65  & 91  & 0.369  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CD-60 3629 &  & 174.0879  & -61.6509  & B2IV-V & 91  & 40  & 5.376  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl Trumpler 16 14 &  & 161.1549  & -59.6670  & B1V & 143  & 166  & 0.742  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
Cl Trumpler 16 64 &  & 161.2699  & -59.6815  & B1.5V:b & 43  & 55  & 0.611  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
Cl* NGC 2070 MEL 25 &  & 84.6731  & -69.0888  & ON2V((n))((f*)) & 327  & 699  & 0.230  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 2070 SMB 25 &  & 84.6753  & -69.1039  &  & 919  & 645  & 2.209  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 2287 AR 155 &  & 101.7091  & -20.9448  &  & 32  & 103  & 0.097  & metal & 1 & {\citeyear{2006A&A...450..777B}}\\
Cl* NGC 2422 PMS 119 &  & 114.7330  & -14.9285  &  & 256  & 265  & 0.739  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2422 PMS 921 &  & 114.1709  & -14.5794  &  & 385  & 327  & 0.929  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2516 AR 134 &  & 119.4839  & -60.6115  &  & 279  & 229  & 1.484  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2516 DAC 311 &  & 119.2891  & -60.8008  &  & 485  & 418  & 1.324  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2516 DAC 313 &  & 119.2915  & -60.7362  &  & 1589  & 629  & 3.585  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2516 DAC 515 &  & 119.4385  & -60.9388  &  & 185  & 228  & 0.742  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 2516 DAC 801 &  & 119.6288  & -60.7906  &  & 406  & 391  & 0.676  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

Cl* NGC 2516 SBL 658 &  & 119.5481  & -60.7633  &  & 499  & 513  & 0.810  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 3114 AR 109 &  & 150.6531  & -59.9518  &  & 2409  & 809  & 13.820  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 3228 SC 15 &  & 155.3454  & -51.8378  &  & 694  & 512  & 1.351  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 346 ELS 100 &  & 14.8363  & -72.0606  & B1.5V & 1210  & 928  & 1.072  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 346 ELS 103 &  & 14.8370  & -72.0496  & B0.5V & 230  & 855  & 0.224  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 346 ELS 19 &  & 14.7732  & -72.1340  & A0II & 615  & 315  & 3.812  & all & 1 & {\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 346 ELS 27 &  & 14.7539  & -72.1217  & B0.5V & 1356  & 1130  & 1.761  & all & 2 & {\citeyear{2017A&A...601A.136B}}\\
Cl* NGC 346 ELS 68 &  & 14.7674  & -72.0802  & B0V(Be-Fe) & 1797  & 1896  & 0.792  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
Cl* NGC 5662 CLB 137 &  & 219.0015  & -56.5379  &  & 543  & 430  & 1.687  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 5662 CLB 149 &  & 218.9869  & -56.4484  &  & 145  & 64  & 5.234  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
Cl* NGC 6396 PPM 93 &  & 264.3942  & -35.0119  &  & 220  & 327  & 0.349  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-19 6897 &  & 277.9357  & -19.1204  &  & 330  & 110  & 60.977  & all & 27 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2017A&A...601A.129L}}\\
CPD-20 1637 &  & 101.6773  & -20.6384  & A1V & 86  & 257  & 0.785  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-20 1640 &  & 101.6804  & -20.9131  &  & 138  & 81  & 3.482  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-20 1645 &  & 101.7206  & -20.9411  &  & 161  & 112  & 1.387  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-31 1701 &  & 114.1258  & -32.2121  & sdO8p & 1137  & 745  & 4.002  & all & 15 & {\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-37 1975 &  & 122.8696  & -37.4201  & B5/6 & 79  & 78  & 1.035  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-37 1978 &  & 122.8808  & -37.3940  & B6 & 118  & 125  & 0.884  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-37 1989 &  & 122.9432  & -37.8187  &  & 48  & 113  & 0.300  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-51 3235 &  & 155.3269  & -51.8442  &  & 143  & 227  & 0.385  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-51 3249 &  & 155.4359  & -51.8442  &  & 50  & 164  & 0.096  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-56 6330 &  & 218.8658  & -56.6114  &  & 277  & 225  & 3.273  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-56 6334 &  & 218.8861  & -56.5654  & B8V & 209  & 225  & 0.768  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-56 6337 &  & 218.9292  & -56.6120  & A1V & 317  & 274  & 2.293  & all & 9 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-57 3509 &  & 158.9542  & -58.2484  & B2III & 588  & 83  & 94.875  & all & 14 & {\citeyear{2017A&A...599A..66S}},{\citeyear{2015A&A...582A..45F}}\\
CPD-57 7817 &  & 244.7070  & -57.9084  & B7V & 571  & 86  & 87.552  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-57 7883 &  & 245.0781  & -57.9485  &  & 67  & 55  & 4.506  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-58 2649 &  & 161.1265  & -59.6240  & O7V+O8V & 124  & 102  & 1.478  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-58 3151 &  & 166.8206  & -58.6801  &  & 113  & 76  & 1.010  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-59 1698 &  & 150.5139  & -59.9953  &  & 274  & 250  & 0.480  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-59 1700 &  & 150.5275  & -59.9247  &  & 230  & 174  & 2.837  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-59 1703 &  & 150.5632  & -59.9563  &  & 162  & 151  & 1.231  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-59 2571 &  & 161.0938  & -59.6571  & B3V & 104  & 201  & 0.268  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2583 &  & 161.1371  & -59.6739  & B1V & 490  & 70  & 49.000  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2596 &  & 161.1708  & -59.6695  & B0V & 18  & 68  & 0.070  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2606 &  & 161.2253  & -59.6915  & B1V & 86  & 76  & 1.280  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2619 &  & 161.2591  & -59.7003  & B1V & 1  & 59  & 0.000  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2624 &  & 161.2743  & -59.7188  & O9.7IV & 105  & 71  & 1.984  & all & 8 & {\citeyear{2015A&A...582A..45F}}\\
CPD-59 2629 &  & 161.2843  & -59.7686  & O8.5Vp & 447  & 82  & 29.988  & all & 4 & \citeyear{2012MNRAS.423.3413N}\\
CPD-59 2632 &  & 161.2966  & -59.6864  & B1V & 120  & 62  & 3.746  & all & 1 & \citeyear{2012MNRAS.423.3413N}\\
CPD-60 3084 &  & 173.8974  & -61.6114  &  & 54  & 33  & 2.678  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
CPD-60 3088 &  & 173.9037  & -61.5680  & B & 464  & 256  & 1.732  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3117 &  & 174.0239  & -61.6781  &  & 252  & 478  & 0.377  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3120 &  & 174.0344  & -61.5721  & B4V & 155  & 65  & 4.610  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
CPD-60 3125 &  & 174.0399  & -61.5939  & B2IVne & 168  & 86  & 3.959  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3128 &  & 174.0494  & -61.5973  & B2IV-V & 63  & 46  & 1.988  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3131 &  & 174.0501  & -61.5863  & B & 908  & 717  & 0.813  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3134 &  & 174.0661  & -61.5838  & B2IV-V & 64  & 59  & 0.945  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3138 &  & 174.0786  & -61.6177  &  & 46  & 37  & 1.546  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
CPD-60 3143 &  & 174.0876  & -61.6162  & B1.5V & 26  & 49  & 0.209  & all & 4 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
CPD-60 3174 &  & 174.2056  & -61.6058  & B & 230  & 102  & 6.770  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
CPD-60 3184 &  & 174.2762  & -61.6338  &  & 30  & 39  & 0.592  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
CPD-60 944A &  & 119.1879  & -60.8151  & B8pSi & 86  & 85  & 0.977  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-60 944B &  & 119.1928  & -60.8162  & B8III & 331  & 89  & 17.003  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-60 977 &  & 119.5076  & -60.7277  & F0V & 48  & 88  & 0.332  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-60 986 &  & 119.5614  & -60.7550  &  & 57  & 139  & 0.150  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-62 2124 &  & 173.9036  & -63.2635  & B2IIIHe & 4692  & 212  & 1833.357  & all & 9 & {\citeyear{2017A&A...597L...6C}},{\citeyear{2017A&A...599A..66S}}\\
CPD-64 481 &  & 86.9971  & -64.3842  & sdB & 1040  & 546  & 4.387  & all & 10 & {\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
CPD-69 177 &  & 47.6292  & -68.6009  & DA3.0 & 2029  & 1919  & 0.478  & all & 7 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
CPD-69 463 &  & 84.7151  & -69.1354  & F7Ia & 196  & 174  & 1.221  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
CPD-83 64B &  & 47.4328  & -83.5288  &  & 312  & 152  & 7.032  & all & 12 & \citeyear{2018MNRAS.481.5163J}\\
Dachs SMC 1-21 &  & 13.2658  & -72.6572  &  & 230  & 220  & 1.093  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
EGB 5 &  & 122.8032  & 10.9547  & sdB & 1749  & 1735  & 0.669  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}},{\citeyear{2012A&A...538A.129B}}\\
EGGR 126 &  & 277.2911  & -4.4932  & DA5.4 & 2467  & 1477  & 2.790  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
EGGR 141 &  & 310.6448  & -20.0766  & DA2.5 & 1575  & 996  & 1.694  & all & 9 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}}\\
EGGR 150 &  & 328.1057  & 2.3888  & DA2.8 & 220  & 578  & 0.121  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
EGGR 151 &  & 328.5269  & -1.2860  & DA5.5 & 1125  & 1724  & 1.200  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
EGGR 76 &  & 166.9998  & -5.1572  & DA3 & 3479  & 1305  & 12.086  & all & 16 & {\citeyear{2004A&A...423.1081A}},{\citeyear{2012A&A...538A.129B}},\citeyear{2005ASPC..334..159A},\citeyear{2006ApJ...648..559V},{\citeyear{2015A&A...583A.115B}}\\
Feige 110 &  & 349.9933  & -5.1656  & sdO8VIIIHe5 & 857  & 3266  & 0.069  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
Feige 22 &  & 37.5693  & 5.2641  & DA2.5 & 859  & 735  & 1.641  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
Feige 34 &  & 159.9031  & 43.1026  & sdOp & 6293  & 2617  & 7.502  & H1 Balmer & 4 & \citeyear{2006ApJ...648..559V}\\
Feige 87 &  & 205.0612  & 60.8799  & sdB+G4V & 1800  & 3500  & 0.264  & metal & 1 & \citeyear{1998CoSka..27..452E}\\
G 11-20 &  & 176.6074  & -1.6103  & DA7.5 & 5761  & 2676  & 4.635  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
G 154-B5A &  & 266.4723  & -13.3062  & M1V & 161  & 106  & 2.941  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
G 157-82 &  & 353.9746  & -4.7039  & DA4.6 & 4478  & 5423  & 0.682  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
G 274-95 &  & 26.9331  & -27.1936  & DA & 12297  & 3823  & 10.346  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
G 49-7 &  & 142.1676  & 18.6875  & DA & 1343  & 2863  & 0.220  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
GD 140 &  & 174.2713  & 29.7995  & DA2.2 & 6204  & 3308  & 3.377  & H1 Balmer & 3 & \citeyear{2006ApJ...648..559V}\\
GD 219 &  & 290.4184  & 14.6782  & DA3.3 & 1178  & 759  & 2.427  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
GD 294 &  & 109.4011  & 58.4057  & sdB & 705  & 816  & 0.855  & H1 Balmer & 3 & \citeyear{2006ApJ...648..559V}\\
GD 50 &  & 57.2091  & -0.9756  & DA1.2 & 5627  & 5690  & 1.059  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
HD 93146B &  & 160.9977  & -60.0871  & O9.7IV & 66  & 50  & 2.247  & all & 2 & \citeyear{2012MNRAS.423.3413N}\\
HTR 13 &  & 84.6619  & -69.1374  & BN6Iap & 274  & 325  & 0.640  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
IRSF J05134985-6923216 &  & 78.4578  & -69.3894  & O8f?p & 415  & 732  & 0.267  & all & 2 & {\citeyear{2017A&A...601A.136B}}\\
JL 87 &  & 327.1572  & -76.3457  & sdBHe & 224  & 205  & 0.827  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
KPD 0631+1043 &  & 98.4596  & 10.6883  & DA1.8 & 1142  & 1457  & 0.941  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
L 210-114 &  & 304.7279  & -57.3591  & DA1.8 & 3032  & 1567  & 1.929  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
Lan 18 &  & 281.9126  & 1.9598  & DA1.7 & 175  & 754  & 0.047  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 10 &  & 24.4975  & -4.9957  & DA+D1 & 649  & 442  & 2.050  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
LAWD 21 &  & 93.8278  & 17.7279  & DA1.9 & 1048  & 1001  & 1.030  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
LAWD 23 &  & 101.9083  & 37.5159  & DA2.3 & 1900  & 1800  & 1.114  & H1 Balmer & 1 & \citeyear{2006ApJ...648..559V}\\
LAWD 48 &  & 204.5310  & -68.0763  & DA5.7 & 2853  & 1921  & 2.353  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 68 &  & 264.2530  & -54.4324  & DAs & 3554  & 4260  & 0.696  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 78 &  & 298.9458  & -20.5176  & DA3.5 & 1240  & 1138  & 1.187  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 79 &  & 299.1218  & -1.0424  & DA6.4 & 36713  & 2284  & 439.793  & all & 24 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 83 &  & 318.3202  & -81.8202  & DA4.8 & 9027  & 1246  & 69.602  & all & 10 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 84 &  & 319.9022  & -55.8374  & DA5.1 & 817  & 1007  & 0.586  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
LAWD 96 &  & 0.5447  & -43.1654  & DAP5.8 & 3692  & 838  & 27.321  & all & 13 & {\citeyear{2012A&A...538A.129B}},\citeyear{2005ASPC..334..159A},{\citeyear{2004A&A...423.1081A}},{\citeyear{2015A&A...583A.115B}}\\
LP 483-33 &  & 116.3731  & 11.9962  & M3.5Ve & 385  & 341  & 1.275  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 673-41 &  & 177.6389  & -6.6050  & DA & 1820  & 2158  & 0.742  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
LP 674-29 &  & 183.1502  & -6.3716  & DA & 5253  & 2882  & 3.322  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 772-61 &  & 51.3147  & -17.3745  & DA & 4756  & 6009  & 0.626  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 802-23 &  & 230.6370  & -19.1524  &  & 2288  & 2045  & 1.405  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
LP 803-9 &  & 234.0118  & -19.3049  &  & 3779  & 1877  & 3.119  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
LP 832-30 &  & 54.1420  & -22.2567  & DA & 5497  & 6080  & 0.817  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 849-31 &  & 164.1610  & -22.8822  & DAZ6.4 & 3444  & 1589  & 4.698  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 852-7 &  & 181.3611  & -23.5534  & DA5.7 & 412  & 417  & 0.695  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
LP 877-23 &  & 343.1710  & -20.5925  &  & 415  & 788  & 0.468  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
LP 884-58 &  & 28.5222  & -30.5756  & DAZ & 2845  & 5635  & 0.255  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 896-18 &  & 107.3545  & -32.0854  & DA5.0 & 3429  & 4272  & 2.562  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
LP 914-20 &  & 221.8430  & -30.5899  & DA & 1107  & 2255  & 0.241  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
LP 939-114 &  & 24.8099  & -33.8176  & DA & 1016  & 2542  & 0.160  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\

		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

LS 181 &  & 107.0545  & -10.6007  & A & 205  & 180  & 1.823  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
LS IV -12 1 &  & 245.9333  & -12.2093  & sdO & 417  & 297  & 1.678  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
MACHO 5.5377.4508 &  & 78.3616  & -69.3654  & B1:II & 503  & 259  & 293.348  & all & 2 & {\citeyear{2017A&A...601A.136B}}\\
Mrk 51 &  & 186.0605  & 4.2260  &  & 507  & 250  & 2.769  & all & 4 & {\citeyear{2020A&A...635A.163B}}\\
NAME LMC &  & 80.8942  & -69.7561  &  & 324  & 256  & 1.881  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
NAME SMC 159-2 &  & 12.4947  & -73.3246  & O8f?p & 1410  & 593  & 3.939  & all & 5 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
NAME Walborn 2 &  & 84.7004  & -69.0784  & O2V((f*))z & 244  & 476  & 0.529  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
NGC 1360(center) &  & 53.3110  & -25.8717  & sdO & 430  & 286  & 2.196  & all & 3 & {\citeyear{2012A&A...538A.129B}}\\
NGC 1624 2 &  & 70.1553  & 50.4614  & O7f?cp & 3490  & 928  & 73.662  & all & 12 & \citeyear{2017MNRAS.465.2432G}\\
NGC 2024 1 &  & 85.4077  & -1.9102  & B0.5V & 2451  & 1710  & 1.462  & all & 24 & {\citeyear{2015A&A...583A.115B}}\\
NGC 2244 330 &  & 98.1669  & 4.8041  & K5 & 68  & 21  & 12.425  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2244 331 &  & 98.1800  & 4.8011  & B7 & 2122  & 498  & 26.564  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 2244 334 &  & 98.2158  & 4.7878  &  & 7680  & 179  & 1940.165  & all & 7 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...416.1149B}}\\
NGC 2244 336 &  & 98.1846  & 4.7556  & A0 & 189  & 126  & 1.523  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2244 364 &  & 98.2675  & 4.7674  &  & 102  & 38  & 6.971  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2244 365 &  & 98.2509  & 4.7539  & G2 & 62  & 102  & 0.188  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2287 41 &  & 101.7140  & -20.9248  &  & 139  & 147  & 0.914  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 10 &  & 107.0285  & -10.6285  & B8/B9 & 193  & 136  & 1.605  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 13 &  & 106.8280  & -10.6174  &  & 171  & 126  & 1.516  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 15 &  & 106.9929  & -10.5999  & K4 & 79  & 72  & 2.453  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 16 &  & 106.9517  & -10.6697  &  & 221  & 167  & 2.006  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 17 &  & 107.0260  & -10.6750  & A2/A3V & 284  & 172  & 2.097  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 18 &  & 107.0335  & -10.6371  & A4V & 219  & 162  & 1.612  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 22 &  & 106.8583  & -10.5542  & A0V & 149  & 192  & 0.715  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 23 &  & 107.0185  & -10.6567  &  & 51  & 172  & 0.478  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 25 &  & 106.9437  & -10.7038  & A3V & 305  & 207  & 2.593  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 26 &  & 107.0230  & -10.6549  & A7 & 62  & 197  & 0.106  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 27 &  & 107.0076  & -10.6040  & A5/A6V & 152  & 220  & 0.379  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 28 &  & 106.9938  & -10.6239  & A5V & 282  & 202  & 1.991  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 30 &  & 107.0774  & -10.6667  &  & 323  & 312  & 1.228  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 2343 31 &  & 107.0289  & -10.5453  & A6 & 369  & 262  & 1.909  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 34 &  & 106.9835  & -10.5955  & A6V & 198  & 243  & 0.679  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 35 &  & 106.9022  & -10.5806  & A6V & 268  & 232  & 1.532  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 36 &  & 107.0262  & -10.5445  & A7/A8 & 228  & 234  & 0.748  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 37 &  & 106.9944  & -10.6294  & A8 & 104  & 160  & 0.800  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 38 &  & 107.0424  & -10.6425  & A7/A8 & 95  & 262  & 0.102  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 40 &  & 106.8996  & -10.6242  & F1V & 425  & 352  & 0.512  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 43 &  & 106.9851  & -10.6433  & F & 112  & 223  & 0.251  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2343 6 &  & 107.0258  & -10.5917  & B8 & 128  & 106  & 1.169  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2489 40 &  & 119.0498  & -30.0421  &  & 336  & 212  & 3.178  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2489 5 &  & 119.0781  & -30.0621  & A0: & 541  & 368  & 3.458  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 2489 58 &  & 119.0220  & -30.0577  & A0 & 445  & 291  & 2.871  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2489 59 &  & 119.0064  & -30.0596  & B9 & 787  & 246  & 9.936  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 2546 258 &  & 122.8502  & -37.4593  &  & 189  & 95  & 3.075  & all & 12 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 3532 &  & 166.4170  & -58.7070  &  & 266  & 203  & 0.821  & all & 3 & {\citeyear{2006A&A...450..777B}}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 32  & 25  & 1.638  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 12  & 42  & 0.082  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 12  & 59  & 0.041  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 14  & 36  & 0.151  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 234  & 69  & 11.501  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 138  & 73  & 3.574  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 &  & 174.0610  & -61.6160  &  & 55  & 36  & 2.334  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 170 &  & 174.1829  & -61.5331  &  & 1710  & 32  & 2855.566  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 176 &  &  &  &  & 2  & 31  & 0.004  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 25 &  & 174.0374  & -61.5894  &  & 96  & 61  & 2.477  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 3766 45 &  & 174.1337  & -61.6072  & B & 185  & 53  & 12.184  & H1 Balmer & 1 & \citeyear{2008ApJ...686.1269M}\\
NGC 5662 118 &  & 218.9170  & -56.5984  & K5V & 25  & 35  & 0.515  & all & 3 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 5662 141 &  & 218.9519  & -56.5210  &  & 562  & 281  & 5.482  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 6025 129 &  & 240.9264  & -60.6166  &  & 76  & 96  & 0.839  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 6087 127 &  & 244.7414  & -57.8587  & A0 & 163  & 111  & 1.135  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6087 91 &  & 245.0040  & -57.8673  &  & 460  & 286  & 1.596  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 6383 102 &  & 263.6345  & -32.6215  &  & 260  & 192  & 3.431  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6383 26 &  & 263.6407  & -32.5767  & A2Vpe & 241  & 208  & 1.087  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6383 28 &  & 263.6204  & -32.5319  & A & 143  & 272  & 0.363  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6383 700 &  & 263.6308  & -32.5595  & A3Vp & 159  & 162  & 1.054  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6383 87 &  & 263.4926  & -32.6038  &  & 72  & 136  & 0.337  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 6396 19 &  & 264.3809  & -35.0350  & OB & 513  & 331  & 4.248  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
NGC 6405 322 &  & 265.0635  & -32.0822  &  & 82  & 61  & 2.497  & all & 4 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
NGC 7293 &  & 337.4106  & -20.8372  & DAO.5 & 2241  & 1359  & 3.363  & all & 8 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
NGC 752 105 &  & 29.1983  & 37.4085  & F0V & 690  & 438  & 61.724  & all & 2 & \citeyear{2017AstBu..72..391R}\\
OGLE LMC-ECL-10254 &  & 78.3308  & -69.3561  &  & 5  & 575  & 0.000  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
OGLE LMC-SC9 1295-0 &  & 78.3056  & -69.3321  &  & 345  & 290  & 1.415  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
OGLE SMC-SC5 174947 &  & 12.5198  & -73.3508  & B0.5(V) & 805  & 346  & 4.255  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
OGLE SMC-SC5 180016 &  & 12.5729  & -73.2883  & B0.5(V) & 188  & 275  & 0.768  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
OGLE SMC-SC5 670-671 &  & 12.4987  & -73.3117  &  & 290  & 235  & 2.084  & all & 3 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
OGLE SMC-SC6 237339 &  & 13.3748  & -72.6957  & O6.5f?p & 965  & 530  & 3.315  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
OGLE SMC-SC6 311225 &  & 13.5084  & -72.7061  & B0+B0.5/2 & 1350  & 595  & 5.148  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
OGLE SMC-SC6 315697 &  & 13.5269  & -72.6666  & B1-5(III) & 415  & 1140  & 0.133  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
PG 0057+155 &  & 14.9861  & 15.7372  & sdB0.2VIIIpHe8 & 357  & 382  & 0.664  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
PG 0133+114 &  & 24.1091  & 11.6589  & sdB1.5VIIHe4 & 1037  & 544  & 5.785  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
PG 0342+026 &  & 56.3941  & 2.7980  & sdB3VIIHe4 & 192  & 326  & 0.442  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
PG 0909+276 &  & 138.2153  & 27.3421  & sdB0.5VIIHe19 & 1043  & 534  & 4.554  & all & 10 & {\citeyear{2005A&A...437..227O}},{\citeyear{2012A&A...538A.129B}},{\citeyear{2015A&A...583A.115B}}\\
PM J11480-4523 &  & 177.0137  & -45.3839  & DA & 5874  & 2714  & 4.684  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
PN A66 36 &  & 205.1723  & -19.8820  & sdO7 & 220  & 388  & 0.547  & all & 12 & {\citeyear{2015A&A...583A.115B}}\\
PN DS 2 &  & 235.7710  & -39.3041  & sdO & 355  & 213  & 2.467  & all & 12 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}}\\
PN H 2-1 &  & 256.1511  & -33.9885  & O & 321  & 534  & 0.354  & all & 2 & {\citeyear{2012A&A...542A..64J}}\\
PN HbDs 1 &  & 148.1855  & -46.2798  & O(H)3Vz & 306  & 438  & 0.639  & all & 5 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...542A..64J}},{\citeyear{2012A&A...538A.129B}}\\
RE J090217-040712 &  & 135.5721  & -4.1154  & DA2.1 & 1201  & 923  & 1.531  & all & 10 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
RM 1-546 &  & 82.9773  & -67.1394  & M: & 71  & 48  & 2.489  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
RMC 140a &  & 84.6733  & -69.0871  & WN4+WC5 & 91  & 163  & 0.305  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
RMC 140b &  & 84.6732  & -69.0876  & WN6 & 45  & 259  & 0.043  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
Ross 248 &  & 355.4793  & 44.1774  & M5.0V & 5  & 4  & 1.563  & metal & 1 & \citeyear{2006ApJ...646L..73P}\\
Ross 42 &  & 83.0611  & 9.8208  & M4Ve & 38  & 394  & 0.009  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
Ross 619 &  & 122.9899  & 8.7730  & M4.5V & 213  & 390  & 0.298  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
RX J2214.1-4918 &  & 333.5497  & -49.3242  & DA.7 & 1023  & 1100  & 0.828  & all & 4 & {\citeyear{2015A&A...583A.115B}}\\
SK 53 &  & 13.2188  & -72.7370  & B2Iab & 95  & 235  & 0.163  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\		
SK -67 180 &  & 83.1969  & -67.1681  & OB & 88  & 53  & 2.588  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
SkKM 179 &  & 14.7223  & -72.1432  & G8Iab-Ib & 352  & 412  & 3.722  & all & 2 & {\citeyear{2017A&A...601A.136B}},{\citeyear{2020A&A...635A.163B}}\\
SV* HV 2393 &  & 78.6065  & -69.4173  &  & 120  & 150  & 0.640  & all & 1 & {\citeyear{2017A&A...601A.136B}}\\
TYC 5385-2097-1 &  & 107.0186  & -10.8258  &  & 504  & 412  & 1.355  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
TYC 5385-927-1 &  & 106.7617  & -10.5638  &  & 325  & 578  & 0.122  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
TYC 7384-506-1 &  & 264.3991  & -35.0893  &  & 68  & 161  & 0.460  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
TYC 8891-3239-1 &  & 83.1370  & -67.1784  &  & 55  & 15  & 13.444  & all & 1 & {\citeyear{2020A&A...635A.163B}}\\
UCAC4 105-014417 &  & 84.7313  & -69.0741  & WN5h & 133  & 704  & 0.031  & all & 2 & {\citeyear{2020A&A...635A.163B}}\\
V* BF Ori &  & 84.3053  & -6.5835  & A7III & 133  & 44  & 14.449  & all & 8 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2012A&A...538A.129B}},\citeyear{2007MNRAS.376.1145W}\\
V* DN Dra &  & 252.1068  & 59.0563  & DA4.0 & 4970  & 2852  & 3.287  & H1 Balmer & 4 & \citeyear{2006ApJ...648..559V}\\
V* EV Lac &  & 341.7072  & 44.3340  & M4.0Ve & 33  & 3  & 121.963  & metal & 3 & \citeyear{2006ApJ...646L..73P}\\
V* GP Vel &  & 135.5286  & -40.5547  & B0.5Ia & 72  & 46  & 2.626  & all & 6 & {\citeyear{2013A&A...551A..33H}}\\
V* MY Aps &  & 218.2818  & -81.3373  & DA4.1 & 440  & 1351  & 0.106  & all & 2 & {\citeyear{2015A&A...583A.115B}}\\
V* RV Cap &  & 315.3703  & -15.2295  & kA1.5hA6.5 & 179  & 111  & 2.499  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* RV Cet &  & 33.8121  & -10.8002  & kA0hF0 & 50  & 102  & 0.327  & all & 6 & {\citeyear{2015A&A...583A.115B}}\\
V* RX Col &  & 93.3114  & -37.2502  &  & 49  & 113  & 0.284  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\		
		
		\noalign{\smallskip}\hline
		
	\end{tabular}
	\begin{minipage}{\textwidth}
		Table continued on next page
	\end{minipage}
	%\end{minipage}
	
	\ec
	%% place \tablecomments and \tablerefs below \end{center| and \end{center}:
	%% you may leave the table-width parameter to editors or set to your actual size
\end{table}

\begin{table}
	\centering
	\bc
	\begin{minipage}{\textwidth}
		\tiny{continued}
	\end{minipage}
	\setlength{\tabcolsep}{0.1pt}
	\tiny
	\renewcommand{\arraystretch}{0.5}
	\begin{tabular}{>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}m{3.5cm}}
		%\begin{tabular}{p{2.5cm}p{1 cm}p{1 cm}p{1 cm}p{1 cmh}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{1 cm}p{3.5 cm}}%{ccccccccccc}
		\hline\noalign{\smallskip}
	Name& HD Number & RA & DEC & Sp type & $\left \langle B_{\rm e}\right \rangle$ & $\left \langle\sigma_{\rm e}\right \rangle$ & $\chi^2/n$ & Method & Observation & References\\
		&&(J2000)&(J2000)&&($G$)&($G$)&&&count&\\
		\hline\noalign{\smallskip}

V* RX For &  & 47.8051  & -26.4830  & kA9hF6 & 62  & 82  & 0.389  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* SS For &  & 31.9666  & -26.8660  & kF5hF8 & 61  & 70  & 1.038  & all & 9 & {\citeyear{2015A&A...583A.115B}}\\
V* SZ Hya &  & 138.4534  & -9.3191  & kA1hA7 & 102  & 72  & 2.647  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* U Lep &  & 74.0749  & -21.2172  & A8/F2(I) & 75  & 64  & 1.614  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* V1005 Ori &  & 74.8951  & 1.7835  & M0Ve & 55  & 180  & 0.093  & metal & 1 & \citeyear{1980ApJ...240..567V}\\
V* V1356 Ori &  & 92.1005  & 13.9466  & A0V & 2664  & 66  & 395.313  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V1515 Cyg &  & 305.9501  & 42.2072  & G0/G2Ib & 384  & 1220  & 0.099  & metal & 1 & \citeyear{1981ApJ...246..899B}\\
V* V1674 Cyg &  & 299.5902  & 35.2169  &  & 124  & 74  & 3.598  & all & 39 & {\citeyear{2015A&A...583A.115B}}\\
V* V391 Car &  & 119.5104  & -60.8130  & A0pEuCrSr & 92  & 97  & 0.685  & all & 18 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V392 Car &  & 119.5437  & -60.8659  & A2Vp:Sr:Cr:Eu: & 127  & 140  & 1.046  & all & 18 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V410 Car &  & 119.5323  & -60.7759  & A7V & 138  & 184  & 0.571  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V417 Car &  & 119.5584  & -60.6506  & A6V & 145  & 110  & 1.934  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V418 Car &  & 119.5825  & -60.8274  & A6/A7V & 77  & 179  & 0.240  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V420 Car &  & 119.6388  & -60.8238  & A3V & 171  & 164  & 1.215  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* V976 Sco &  & 265.0392  & -32.2039  & A7IV & 183  & 204  & 0.922  & all & 6 & {\citeyear{2006A&A...450..777B}},{\citeyear{2015A&A...583A.115B}}\\
V* VV Ser &  & 277.1994  & 0.1444  & A5Ve & 185  & 175  & 1.180  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* WZ Hya &  & 153.3505  & -13.1382  & kA8.5hF6 & 117  & 64  & 4.679  & all & 3 & {\citeyear{2015A&A...583A.115B}}\\
V* XZ Cep &  & 338.1045  & 67.1507  & O9.5V & 37  & 184  & 0.040  & metal & 1 & \citeyear{2017MNRAS.467..501N}\\
VFTS 1025 &  & 84.6789  & -69.1014  &  & 1842  & 1247  & 2.098  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
VFTS 441 &  & 84.6575  & -69.0580  & O9.5V & 1043  & 1093  & 1.006  & all & 3 & {\citeyear{2020A&A...635A.163B}}\\
WG 17 &  & 161.0427  & -69.3050  & DA2+dM & 1225  & 1237  & 0.859  & all & 15 & {\citeyear{2015A&A...583A.115B}},{\citeyear{2004A&A...423.1081A}}\\
WG 47 &  & 70.9434  & -78.8639  & DA2.1 & 4644  & 1003  & 22.917  & all & 13 & {\citeyear{2015A&A...583A.115B}},\citeyear{2005ASPC..334..159A},{\citeyear{2004A&A...423.1081A}},{\citeyear{2012A&A...538A.129B}}\\
WOH S 452 &  & 84.6112  & -69.1480  & K5Ia-Iab & 209  & 144  & 2.230  & all & 5 & {\citeyear{2020A&A...635A.163B}}\\
G 263-3 &  & 321.7402  & 73.6457  & DA3.1 & 15000  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
LAWD 88 &  & 323.4305  & 83.0590  & DA2.8 & 5000  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\
LAWD 93 &  & 355.9613  & 32.5463  & DA3.8 & 31000  &  &  & metal & 1 & {\citeyear{1983A&AS...53..119D}}\\	
		
		\noalign{\smallskip}\hline
		
	\end{tabular}
